Semifinite harmonic functions on the zigzag graph

We study semifinite harmonic functions on the zigzag graph, which corresponds to Pieri's rule for the fundamental quasisymmetric functions $\{F_{\lambda}\}$. The main problem, which we solve here, is to classify the indecomposable semifinite harmonic functions on this graph. We describe the set of classification parameters and an explicit construction that produces a semifinite indecomposable harmonic function out of every point of this set. We also establish a semifinite analog of the Vershik-Kerov ring theorem.

==> Pictures/Picture_eps-examp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,106); %set diagram left start at 0, and has height of 106

%Straight Lines [id:da2573312780125433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.5,70.25) -- (24,70.25) ;
\draw [shift={(24,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(6.5,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da6283981725099228] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269,70.25) -- (286.5,70.25) ;
\draw [shift={(286.5,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(269,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da08424632015079336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.17,70.25) -- (203.67,70.25) ;
\draw [shift={(203.67,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(186.17,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da7241735979161917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (511.83,70.25) -- (577.17,70.25) ;
\draw [shift={(577.17,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(511.83,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;

%Straight Lines [id:da06626079157321896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92.67,70.25) -- (185.67,70.25) ;
\draw [shift={(185.67,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(92.67,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da5557403165150026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (24,70.25) -- (92.67,70.25) ;
\draw [shift={(92.67,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(24,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da5922655345466611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221.17,70.25) -- (269,70.25) ;
\draw [shift={(269,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(221.17,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da7326652482846646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287,70.25) -- (339.17,70.25) ;
\draw [shift={(339.17,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(287,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da06973303333606418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (391.17,70.25) -- (447.83,70.25) ;
\draw [shift={(447.83,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(391.17,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da07229211257926482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203.67,70.25) -- (221.17,70.25) ;
\draw [shift={(221.17,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(203.67,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da7067556257547055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (339.17,70.25) -- (356.67,70.25) ;
\draw [shift={(356.67,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(339.17,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da1995924668132517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356.67,70.25) -- (374.17,70.25) ;
\draw [shift={(374.17,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(356.67,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da3858256773637745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (373.67,70.25) -- (391.17,70.25) ;
\draw [shift={(391.17,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(373.67,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da1608255833419373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (447.83,70.25) -- (511.33,70.25) ;
\draw [shift={(511.33,70.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(447.83,70.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;

% Text Node
\draw (306.58,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (238.58,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (51.83,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (413,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (133.17,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (473.58,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (188.5,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (272.08,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (9,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (306.08,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (238.08,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (51.33,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (412.5,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (132.17,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (472.58,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{6}$};
% Text Node
\draw (193.5,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (276.58,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (13.5,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (210.5,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (342.08,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (346.58,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (358.58,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (363.58,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (376.08,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (380.58,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \varepsilon $};
% Text Node
\draw (206,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (538.5,34.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (537.5,10.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{7}$};


\end{tikzpicture}

==> Pictures/Picture_examp10.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.753,xscale=0.753]
%uncomment if require: \path (0,831); %set diagram left start at 0, and has height of 831

%Shape: Grid [id:dp017878796343094305] 
\draw  [draw opacity=0] (28.5,114) -- (118.5,114) -- (118.5,124) -- (28.5,124) -- cycle ; \draw   (38.5,114) -- (38.5,124)(48.5,114) -- (48.5,124)(58.5,114) -- (58.5,124)(68.5,114) -- (68.5,124)(78.5,114) -- (78.5,124)(88.5,114) -- (88.5,124)(98.5,114) -- (98.5,124)(108.5,114) -- (108.5,124) ; \draw    ; \draw   (28.5,114) -- (118.5,114) -- (118.5,124) -- (28.5,124) -- cycle ;
%Shape: Grid [id:dp1786726915662188] 
\draw  [draw opacity=0] (118.5,124) -- (128.5,124) -- (128.5,214) -- (118.5,214) -- cycle ; \draw    ; \draw   (118.5,134) -- (128.5,134)(118.5,144) -- (128.5,144)(118.5,154) -- (128.5,154)(118.5,164) -- (128.5,164)(118.5,174) -- (128.5,174)(118.5,184) -- (128.5,184)(118.5,194) -- (128.5,194)(118.5,204) -- (128.5,204) ; \draw   (118.5,124) -- (128.5,124) -- (128.5,214) -- (118.5,214) -- cycle ;
%Shape: Grid [id:dp44017396354691274] 
\draw  [draw opacity=0] (118.5,114) -- (128.5,114) -- (128.5,124) -- (118.5,124) -- cycle ; \draw    ; \draw    ; \draw   (118.5,114) -- (128.5,114) -- (128.5,124) -- (118.5,124) -- cycle ;
%Shape: Grid [id:dp43593033661069924] 
\draw  [draw opacity=0] (228.5,304) -- (318.5,304) -- (318.5,314) -- (228.5,314) -- cycle ; \draw   (238.5,304) -- (238.5,314)(248.5,304) -- (248.5,314)(258.5,304) -- (258.5,314)(268.5,304) -- (268.5,314)(278.5,304) -- (278.5,314)(288.5,304) -- (288.5,314)(298.5,304) -- (298.5,314)(308.5,304) -- (308.5,314) ; \draw    ; \draw   (228.5,304) -- (318.5,304) -- (318.5,314) -- (228.5,314) -- cycle ;
%Shape: Grid [id:dp46700053756242443] 
\draw  [draw opacity=0] (18.5,24) -- (28.5,24) -- (28.5,114) -- (18.5,114) -- cycle ; \draw    ; \draw   (18.5,34) -- (28.5,34)(18.5,44) -- (28.5,44)(18.5,54) -- (28.5,54)(18.5,64) -- (28.5,64)(18.5,74) -- (28.5,74)(18.5,84) -- (28.5,84)(18.5,94) -- (28.5,94)(18.5,104) -- (28.5,104) ; \draw   (18.5,24) -- (28.5,24) -- (28.5,114) -- (18.5,114) -- cycle ;
%Shape: Grid [id:dp7444482034089116] 
\draw  [draw opacity=0] (18.5,114) -- (28.5,114) -- (28.5,124) -- (18.5,124) -- cycle ; \draw    ; \draw    ; \draw   (18.5,114) -- (28.5,114) -- (28.5,124) -- (18.5,124) -- cycle ;
%Shape: Grid [id:dp8511934399584117] 
\draw  [draw opacity=0] (128.5,214) -- (218.5,214) -- (218.5,224) -- (128.5,224) -- cycle ; \draw   (138.5,214) -- (138.5,224)(148.5,214) -- (148.5,224)(158.5,214) -- (158.5,224)(168.5,214) -- (168.5,224)(178.5,214) -- (178.5,224)(188.5,214) -- (188.5,224)(198.5,214) -- (198.5,224)(208.5,214) -- (208.5,224) ; \draw    ; \draw   (128.5,214) -- (218.5,214) -- (218.5,224) -- (128.5,224) -- cycle ;
%Shape: Grid [id:dp7579120721628229] 
\draw  [draw opacity=0] (118.5,214) -- (128.5,214) -- (128.5,224) -- (118.5,224) -- cycle ; \draw    ; \draw    ; \draw   (118.5,214) -- (128.5,214) -- (128.5,224) -- (118.5,224) -- cycle ;
%Shape: Grid [id:dp526153708907684] 
\draw  [draw opacity=0] (218.5,214) -- (228.5,214) -- (228.5,224) -- (218.5,224) -- cycle ; \draw    ; \draw    ; \draw   (218.5,214) -- (228.5,214) -- (228.5,224) -- (218.5,224) -- cycle ;
%Shape: Grid [id:dp054372531698739346] 
\draw  [draw opacity=0] (218.5,224) -- (228.5,224) -- (228.5,314) -- (218.5,314) -- cycle ; \draw    ; \draw   (218.5,234) -- (228.5,234)(218.5,244) -- (228.5,244)(218.5,254) -- (228.5,254)(218.5,264) -- (228.5,264)(218.5,274) -- (228.5,274)(218.5,284) -- (228.5,284)(218.5,294) -- (228.5,294)(218.5,304) -- (228.5,304) ; \draw   (218.5,224) -- (228.5,224) -- (228.5,314) -- (218.5,314) -- cycle ;

%Shape: Grid [id:dp42924619284347465] 
\draw  [draw opacity=0] (328.5,404) -- (418.5,404) -- (418.5,414) -- (328.5,414) -- cycle ; \draw   (338.5,404) -- (338.5,414)(348.5,404) -- (348.5,414)(358.5,404) -- (358.5,414)(368.5,404) -- (368.5,414)(378.5,404) -- (378.5,414)(388.5,404) -- (388.5,414)(398.5,404) -- (398.5,414)(408.5,404) -- (408.5,414) ; \draw    ; \draw   (328.5,404) -- (418.5,404) -- (418.5,414) -- (328.5,414) -- cycle ;
%Shape: Grid [id:dp7192318152194049] 
\draw  [draw opacity=0] (318.5,304) -- (328.5,304) -- (328.5,314) -- (318.5,314) -- cycle ; \draw    ; \draw    ; \draw   (318.5,304) -- (328.5,304) -- (328.5,314) -- (318.5,314) -- cycle ;
%Shape: Grid [id:dp23644828618517588] 
\draw  [draw opacity=0] (318.5,314) -- (328.5,314) -- (328.5,404) -- (318.5,404) -- cycle ; \draw    ; \draw   (318.5,324) -- (328.5,324)(318.5,334) -- (328.5,334)(318.5,344) -- (328.5,344)(318.5,354) -- (328.5,354)(318.5,364) -- (328.5,364)(318.5,374) -- (328.5,374)(318.5,384) -- (328.5,384)(318.5,394) -- (328.5,394) ; \draw   (318.5,314) -- (328.5,314) -- (328.5,404) -- (318.5,404) -- cycle ;
%Shape: Grid [id:dp3138011124307294] 
\draw  [draw opacity=0] (318.5,404) -- (328.5,404) -- (328.5,414) -- (318.5,414) -- cycle ; \draw    ; \draw    ; \draw   (318.5,404) -- (328.5,404) -- (328.5,414) -- (318.5,414) -- cycle ;
%Shape: Grid [id:dp024776515878788596] 
\draw  [draw opacity=0] (418.5,404) -- (428.5,404) -- (428.5,414) -- (418.5,414) -- cycle ; \draw    ; \draw    ; \draw   (418.5,404) -- (428.5,404) -- (428.5,414) -- (418.5,414) -- cycle ;
%Shape: Grid [id:dp2263845852176497] 
\draw  [draw opacity=0] (418.5,414) -- (428.5,414) -- (428.5,504) -- (418.5,504) -- cycle ; \draw    ; \draw   (418.5,424) -- (428.5,424)(418.5,434) -- (428.5,434)(418.5,444) -- (428.5,444)(418.5,454) -- (428.5,454)(418.5,464) -- (428.5,464)(418.5,474) -- (428.5,474)(418.5,484) -- (428.5,484)(418.5,494) -- (428.5,494) ; \draw   (418.5,414) -- (428.5,414) -- (428.5,504) -- (418.5,504) -- cycle ;

%Shape: Grid [id:dp36539268716321827] 
\draw  [draw opacity=0] (418.5,504) -- (428.5,504) -- (428.5,514) -- (418.5,514) -- cycle ; \draw    ; \draw    ; \draw   (418.5,504) -- (428.5,504) -- (428.5,514) -- (418.5,514) -- cycle ;
%Shape: Grid [id:dp9693277081969933] 
\draw  [draw opacity=0] (428.5,504) -- (518.5,504) -- (518.5,514) -- (428.5,514) -- cycle ; \draw   (438.5,504) -- (438.5,514)(448.5,504) -- (448.5,514)(458.5,504) -- (458.5,514)(468.5,504) -- (468.5,514)(478.5,504) -- (478.5,514)(488.5,504) -- (488.5,514)(498.5,504) -- (498.5,514)(508.5,504) -- (508.5,514) ; \draw    ; \draw   (428.5,504) -- (518.5,504) -- (518.5,514) -- (428.5,514) -- cycle ;
%Shape: Grid [id:dp6943699235812246] 
\draw  [draw opacity=0] (518.5,504) -- (528.5,504) -- (528.5,514) -- (518.5,514) -- cycle ; \draw    ; \draw    ; \draw   (518.5,504) -- (528.5,504) -- (528.5,514) -- (518.5,514) -- cycle ;
%Shape: Grid [id:dp5048695278010119] 
\draw  [draw opacity=0] (518.5,514) -- (528.5,514) -- (528.5,604) -- (518.5,604) -- cycle ; \draw    ; \draw   (518.5,524) -- (528.5,524)(518.5,534) -- (528.5,534)(518.5,544) -- (528.5,544)(518.5,554) -- (528.5,554)(518.5,564) -- (528.5,564)(518.5,574) -- (528.5,574)(518.5,584) -- (528.5,584)(518.5,594) -- (528.5,594) ; \draw   (518.5,514) -- (528.5,514) -- (528.5,604) -- (518.5,604) -- cycle ;

%Shape: Grid [id:dp44660155897886844] 
\draw  [draw opacity=0] (518.5,604) -- (528.5,604) -- (528.5,614) -- (518.5,614) -- cycle ; \draw    ; \draw    ; \draw   (518.5,604) -- (528.5,604) -- (528.5,614) -- (518.5,614) -- cycle ;
%Shape: Grid [id:dp3206970910704642] 
\draw  [draw opacity=0] (618.5,604) -- (628.5,604) -- (628.5,614) -- (618.5,614) -- cycle ; \draw    ; \draw    ; \draw   (618.5,604) -- (628.5,604) -- (628.5,614) -- (618.5,614) -- cycle ;
%Shape: Grid [id:dp14780340852398188] 
\draw  [draw opacity=0] (528.5,604) -- (618.5,604) -- (618.5,614) -- (528.5,614) -- cycle ; \draw   (538.5,604) -- (538.5,614)(548.5,604) -- (548.5,614)(558.5,604) -- (558.5,614)(568.5,604) -- (568.5,614)(578.5,604) -- (578.5,614)(588.5,604) -- (588.5,614)(598.5,604) -- (598.5,614)(608.5,604) -- (608.5,614) ; \draw    ; \draw   (528.5,604) -- (618.5,604) -- (618.5,614) -- (528.5,614) -- cycle ;
%Shape: Grid [id:dp004612741392366115] 
\draw  [draw opacity=0] (618.5,614) -- (628.5,614) -- (628.5,704) -- (618.5,704) -- cycle ; \draw    ; \draw   (618.5,624) -- (628.5,624)(618.5,634) -- (628.5,634)(618.5,644) -- (628.5,644)(618.5,654) -- (628.5,654)(618.5,664) -- (628.5,664)(618.5,674) -- (628.5,674)(618.5,684) -- (628.5,684)(618.5,694) -- (628.5,694) ; \draw   (618.5,614) -- (628.5,614) -- (628.5,704) -- (618.5,704) -- cycle ;
%Shape: Grid [id:dp9571535050355274] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (618.5,704) -- (638.5,704) -- (638.5,714) -- (618.5,714) -- cycle ; \draw   (628.5,704) -- (628.5,714) ; \draw    ; \draw   (618.5,704) -- (638.5,704) -- (638.5,714) -- (618.5,714) -- cycle ;
%Shape: Grid [id:dp14175561001863035] 
\draw  [draw opacity=0] (628.5,714) -- (638.5,714) -- (638.5,804) -- (628.5,804) -- cycle ; \draw    ; \draw   (628.5,724) -- (638.5,724)(628.5,734) -- (638.5,734)(628.5,744) -- (638.5,744)(628.5,754) -- (638.5,754)(628.5,764) -- (638.5,764)(628.5,774) -- (638.5,774)(628.5,784) -- (638.5,784)(628.5,794) -- (638.5,794) ; \draw   (628.5,714) -- (638.5,714) -- (638.5,804) -- (628.5,804) -- cycle ;
%Shape: Grid [id:dp2944520663120316] 
\draw  [draw opacity=0] (196.5,87) -- (286.5,87) -- (286.5,97) -- (196.5,97) -- cycle ; \draw   (206.5,87) -- (206.5,97)(216.5,87) -- (216.5,97)(226.5,87) -- (226.5,97)(236.5,87) -- (236.5,97)(246.5,87) -- (246.5,97)(256.5,87) -- (256.5,97)(266.5,87) -- (266.5,97)(276.5,87) -- (276.5,97) ; \draw    ; \draw   (196.5,87) -- (286.5,87) -- (286.5,97) -- (196.5,97) -- cycle ;
%Shape: Grid [id:dp9163770922823342] 
\draw  [draw opacity=0] (286.5,97) -- (296.5,97) -- (296.5,187) -- (286.5,187) -- cycle ; \draw    ; \draw   (286.5,107) -- (296.5,107)(286.5,117) -- (296.5,117)(286.5,127) -- (296.5,127)(286.5,137) -- (296.5,137)(286.5,147) -- (296.5,147)(286.5,157) -- (296.5,157)(286.5,167) -- (296.5,167)(286.5,177) -- (296.5,177) ; \draw   (286.5,97) -- (296.5,97) -- (296.5,187) -- (286.5,187) -- cycle ;
%Shape: Grid [id:dp26197322316341465] 
\draw  [draw opacity=0] (286.5,87) -- (296.5,87) -- (296.5,97) -- (286.5,97) -- cycle ; \draw    ; \draw    ; \draw   (286.5,87) -- (296.5,87) -- (296.5,97) -- (286.5,97) -- cycle ;
%Shape: Grid [id:dp051754648528247515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (186.5,87) -- (196.5,87) -- (196.5,97) -- (186.5,97) -- cycle ; \draw    ; \draw    ; \draw   (186.5,87) -- (196.5,87) -- (196.5,97) -- (186.5,97) -- cycle ;
%Shape: Grid [id:dp4595086904080504] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (186.5,77) -- (196.5,77) -- (196.5,87) -- (186.5,87) -- cycle ; \draw    ; \draw    ; \draw   (186.5,77) -- (196.5,77) -- (196.5,87) -- (186.5,87) -- cycle ;

%Shape: Grid [id:dp03189688643086308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (286.5,187) -- (296.5,187) -- (296.5,197) -- (286.5,197) -- cycle ; \draw    ; \draw    ; \draw   (286.5,187) -- (296.5,187) -- (296.5,197) -- (286.5,197) -- cycle ;
%Shape: Grid [id:dp6855103593429052] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (496.5,217) -- (506.5,217) -- (506.5,237) -- (496.5,237) -- cycle ; \draw    ; \draw   (496.5,227) -- (506.5,227) ; \draw   (496.5,217) -- (506.5,217) -- (506.5,237) -- (496.5,237) -- cycle ;
%Shape: Grid [id:dp12955974412859306] 
\draw  [draw opacity=0] (306.5,197) -- (396.5,197) -- (396.5,207) -- (306.5,207) -- cycle ; \draw   (316.5,197) -- (316.5,207)(326.5,197) -- (326.5,207)(336.5,197) -- (336.5,207)(346.5,197) -- (346.5,207)(356.5,197) -- (356.5,207)(366.5,197) -- (366.5,207)(376.5,197) -- (376.5,207)(386.5,197) -- (386.5,207) ; \draw    ; \draw   (306.5,197) -- (396.5,197) -- (396.5,207) -- (306.5,207) -- cycle ;
%Shape: Grid [id:dp013196565729759357] 
\draw  [draw opacity=0] (406.5,217) -- (496.5,217) -- (496.5,227) -- (406.5,227) -- cycle ; \draw   (416.5,217) -- (416.5,227)(426.5,217) -- (426.5,227)(436.5,217) -- (436.5,227)(446.5,217) -- (446.5,227)(456.5,217) -- (456.5,227)(466.5,217) -- (466.5,227)(476.5,217) -- (476.5,227)(486.5,217) -- (486.5,227) ; \draw    ; \draw   (406.5,217) -- (496.5,217) -- (496.5,227) -- (406.5,227) -- cycle ;
%Shape: Grid [id:dp34466748205665043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396.5,207) -- (406.5,207) -- (406.5,217) -- (396.5,217) -- cycle ; \draw    ; \draw    ; \draw   (396.5,207) -- (406.5,207) -- (406.5,217) -- (396.5,217) -- cycle ;
%Shape: Grid [id:dp6423086420786024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396.5,217) -- (406.5,217) -- (406.5,227) -- (396.5,227) -- cycle ; \draw    ; \draw    ; \draw   (396.5,217) -- (406.5,217) -- (406.5,227) -- (396.5,227) -- cycle ;
%Shape: Grid [id:dp03237473353717024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296.5,187) -- (306.5,187) -- (306.5,197) -- (296.5,197) -- cycle ; \draw    ; \draw    ; \draw   (296.5,187) -- (306.5,187) -- (306.5,197) -- (296.5,197) -- cycle ;
%Shape: Grid [id:dp11155407654690386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (296.5,197) -- (306.5,197) -- (306.5,207) -- (296.5,207) -- cycle ; \draw    ; \draw    ; \draw   (296.5,197) -- (306.5,197) -- (306.5,207) -- (296.5,207) -- cycle ;
%Shape: Grid [id:dp3054954935316001] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396.5,197) -- (406.5,197) -- (406.5,207) -- (396.5,207) -- cycle ; \draw    ; \draw    ; \draw   (396.5,197) -- (406.5,197) -- (406.5,207) -- (396.5,207) -- cycle ;
%Shape: Grid [id:dp497369432048797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (506.5,227) -- (516.5,227) -- (516.5,247) -- (506.5,247) -- cycle ; \draw    ; \draw   (506.5,237) -- (516.5,237) ; \draw   (506.5,227) -- (516.5,227) -- (516.5,247) -- (506.5,247) -- cycle ;
%Shape: Grid [id:dp38810074766234304] 
\draw  [draw opacity=0] (606.5,247) -- (616.5,247) -- (616.5,257) -- (606.5,257) -- cycle ; \draw    ; \draw    ; \draw   (606.5,247) -- (616.5,247) -- (616.5,257) -- (606.5,257) -- cycle ;
%Shape: Grid [id:dp43842028857699245] 
\draw  [draw opacity=0] (516.5,247) -- (606.5,247) -- (606.5,257) -- (516.5,257) -- cycle ; \draw   (526.5,247) -- (526.5,257)(536.5,247) -- (536.5,257)(546.5,247) -- (546.5,257)(556.5,247) -- (556.5,257)(566.5,247) -- (566.5,257)(576.5,247) -- (576.5,257)(586.5,247) -- (586.5,257)(596.5,247) -- (596.5,257) ; \draw    ; \draw   (516.5,247) -- (606.5,247) -- (606.5,257) -- (516.5,257) -- cycle ;
%Shape: Grid [id:dp9628789559211522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (506.5,247) -- (516.5,247) -- (516.5,257) -- (506.5,257) -- cycle ; \draw    ; \draw    ; \draw   (506.5,247) -- (516.5,247) -- (516.5,257) -- (506.5,257) -- cycle ;

%Shape: Grid [id:dp24544162945458547] 
\draw  [draw opacity=0] (606.5,257) -- (616.5,257) -- (616.5,347) -- (606.5,347) -- cycle ; \draw    ; \draw   (606.5,267) -- (616.5,267)(606.5,277) -- (616.5,277)(606.5,287) -- (616.5,287)(606.5,297) -- (616.5,297)(606.5,307) -- (616.5,307)(606.5,317) -- (616.5,317)(606.5,327) -- (616.5,327)(606.5,337) -- (616.5,337) ; \draw   (606.5,257) -- (616.5,257) -- (616.5,347) -- (606.5,347) -- cycle ;
%Shape: Grid [id:dp08332468045230434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (606.5,347) -- (626.5,347) -- (626.5,357) -- (606.5,357) -- cycle ; \draw   (616.5,347) -- (616.5,357) ; \draw    ; \draw   (606.5,347) -- (626.5,347) -- (626.5,357) -- (606.5,357) -- cycle ;
%Shape: Grid [id:dp22335377437350867] 
\draw  [draw opacity=0] (616.5,357) -- (626.5,357) -- (626.5,447) -- (616.5,447) -- cycle ; \draw    ; \draw   (616.5,367) -- (626.5,367)(616.5,377) -- (626.5,377)(616.5,387) -- (626.5,387)(616.5,397) -- (626.5,397)(616.5,407) -- (626.5,407)(616.5,417) -- (626.5,417)(616.5,427) -- (626.5,427)(616.5,437) -- (626.5,437) ; \draw   (616.5,357) -- (626.5,357) -- (626.5,447) -- (616.5,447) -- cycle ;


% Text Node
\draw (660,307) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (660,620) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (21.5,520) node [anchor=north west][inner sep=0.75pt]    {$a)$ The infinite zigzag $\z(t)$ for};
\draw (21.5,560) node [anchor=north west][inner sep=0.75pt]    {\phantom{$a)$ }$t=\m{1}\pp\mm\p{1}\m{1}\pp\m{2}\pp\m{1}\p{1}\m{2}\pp\mm\p{1}\mm$};
% Text Node
\draw (21.5,660) node [anchor=north west][inner sep=0.75pt]    {$b)$ The infinite zigzag $\z(t_{w_{\eps}})$, corresponding to $t$ from a);};
\draw (21.5,700) node [anchor=north west][inner sep=0.75pt]    {\phantom{$b)$ }$t_{w_{\eps}}=\mm\pp\mm\pp\mm\pp\mm\pp\mm\pp\mm\pp\mm\p{1}\mm$};


\end{tikzpicture}

==> Pictures/Picture_examp11.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Shape: Grid [id:dp3030338639874266] 
\draw  [draw opacity=0] (99.5,40) -- (189.5,40) -- (189.5,50) -- (99.5,50) -- cycle ; \draw   (109.5,40) -- (109.5,50)(119.5,40) -- (119.5,50)(129.5,40) -- (129.5,50)(139.5,40) -- (139.5,50)(149.5,40) -- (149.5,50)(159.5,40) -- (159.5,50)(169.5,40) -- (169.5,50)(179.5,40) -- (179.5,50) ; \draw    ; \draw   (99.5,40) -- (189.5,40) -- (189.5,50) -- (99.5,50) -- cycle ;
%Shape: Grid [id:dp4991788538853652] 
\draw  [draw opacity=0] (199.5,60) -- (209.5,60) -- (209.5,150) -- (199.5,150) -- cycle ; \draw    ; \draw   (199.5,70) -- (209.5,70)(199.5,80) -- (209.5,80)(199.5,90) -- (209.5,90)(199.5,100) -- (209.5,100)(199.5,110) -- (209.5,110)(199.5,120) -- (209.5,120)(199.5,130) -- (209.5,130)(199.5,140) -- (209.5,140) ; \draw   (199.5,60) -- (209.5,60) -- (209.5,150) -- (199.5,150) -- cycle ;
%Shape: Grid [id:dp8949660558229614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189.5,50) -- (199.5,50) -- (199.5,60) -- (189.5,60) -- cycle ; \draw    ; \draw    ; \draw   (189.5,50) -- (199.5,50) -- (199.5,60) -- (189.5,60) -- cycle ;
%Shape: Grid [id:dp9925157344887311] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189.5,40) -- (199.5,40) -- (199.5,50) -- (189.5,50) -- cycle ; \draw    ; \draw    ; \draw   (189.5,40) -- (199.5,40) -- (199.5,50) -- (189.5,50) -- cycle ;
%Shape: Grid [id:dp6927491599740043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199.5,50) -- (209.5,50) -- (209.5,60) -- (199.5,60) -- cycle ; \draw    ; \draw    ; \draw   (199.5,50) -- (209.5,50) -- (209.5,60) -- (199.5,60) -- cycle ;

%Shape: Grid [id:dp6363943432236987] 
\draw  [draw opacity=0] (340.5,40) -- (430.5,40) -- (430.5,50) -- (340.5,50) -- cycle ; \draw   (350.5,40) -- (350.5,50)(360.5,40) -- (360.5,50)(370.5,40) -- (370.5,50)(380.5,40) -- (380.5,50)(390.5,40) -- (390.5,50)(400.5,40) -- (400.5,50)(410.5,40) -- (410.5,50)(420.5,40) -- (420.5,50) ; \draw    ; \draw   (340.5,40) -- (430.5,40) -- (430.5,50) -- (340.5,50) -- cycle ;
%Shape: Grid [id:dp5109186366667662] 
\draw  [draw opacity=0] (556.5,31) -- (566.5,31) -- (566.5,121) -- (556.5,121) -- cycle ; \draw    ; \draw   (556.5,41) -- (566.5,41)(556.5,51) -- (566.5,51)(556.5,61) -- (566.5,61)(556.5,71) -- (566.5,71)(556.5,81) -- (566.5,81)(556.5,91) -- (566.5,91)(556.5,101) -- (566.5,101)(556.5,111) -- (566.5,111) ; \draw   (556.5,31) -- (566.5,31) -- (566.5,121) -- (556.5,121) -- cycle ;

%Shape: Grid [id:dp5104282956560957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.5,119) -- (351.5,119) -- (351.5,129) -- (341.5,129) -- cycle ; \draw    ; \draw    ; \draw   (341.5,119) -- (351.5,119) -- (351.5,129) -- (341.5,129) -- cycle ;
%Shape: Grid [id:dp395671920005113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.5,109) -- (351.5,109) -- (351.5,119) -- (341.5,119) -- cycle ; \draw    ; \draw    ; \draw   (341.5,109) -- (351.5,109) -- (351.5,119) -- (341.5,119) -- cycle ;
%Shape: Grid [id:dp9962600867868711] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (351.5,119) -- (361.5,119) -- (361.5,129) -- (351.5,129) -- cycle ; \draw    ; \draw    ; \draw   (351.5,119) -- (361.5,119) -- (361.5,129) -- (351.5,129) -- cycle ;


% Text Node
\draw (282,35) node [anchor=north west][inner sep=0.75pt]    {$z( t_{1}) =$};
% Text Node
\draw (41,35) node [anchor=north west][inner sep=0.75pt]    {$z( t) =$};
% Text Node
\draw (499,35) node [anchor=north west][inner sep=0.75pt]    {$z( t_{2}) =$};
% Text Node
\draw (299,112) node [anchor=north west][inner sep=0.75pt]    {$a_{1} =$};


\end{tikzpicture}

==> Pictures/Picture_examp12.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Shape: Grid [id:dp32373086516042726] 
\draw  [draw opacity=0] (65.5,60.5) -- (75.5,60.5) -- (75.5,70.5) -- (65.5,70.5) -- cycle ; \draw    ; \draw    ; \draw   (65.5,60.5) -- (75.5,60.5) -- (75.5,70.5) -- (65.5,70.5) -- cycle ;
%Shape: Grid [id:dp6613867554243222] 
\draw  [draw opacity=0] (65.5,70.5) -- (75.5,70.5) -- (75.5,80.5) -- (65.5,80.5) -- cycle ; \draw    ; \draw    ; \draw   (65.5,70.5) -- (75.5,70.5) -- (75.5,80.5) -- (65.5,80.5) -- cycle ;
%Shape: Grid [id:dp5140839889701261] 
\draw  [draw opacity=0] (75.5,70.5) -- (85.5,70.5) -- (85.5,80.5) -- (75.5,80.5) -- cycle ; \draw    ; \draw    ; \draw   (75.5,70.5) -- (85.5,70.5) -- (85.5,80.5) -- (75.5,80.5) -- cycle ;
%Shape: Grid [id:dp9563778377220673] 
\draw  [draw opacity=0] (75.5,80.5) -- (85.5,80.5) -- (85.5,90.5) -- (75.5,90.5) -- cycle ; \draw    ; \draw    ; \draw   (75.5,80.5) -- (85.5,80.5) -- (85.5,90.5) -- (75.5,90.5) -- cycle ;
%Shape: Grid [id:dp6273391406760852] 
\draw  [draw opacity=0] (85.5,80.5) -- (95.5,80.5) -- (95.5,90.5) -- (85.5,90.5) -- cycle ; \draw    ; \draw    ; \draw   (85.5,80.5) -- (95.5,80.5) -- (95.5,90.5) -- (85.5,90.5) -- cycle ;
%Shape: Grid [id:dp190688621978653] 
\draw  [draw opacity=0] (85.5,90.5) -- (95.5,90.5) -- (95.5,100.5) -- (85.5,100.5) -- cycle ; \draw    ; \draw    ; \draw   (85.5,90.5) -- (95.5,90.5) -- (95.5,100.5) -- (85.5,100.5) -- cycle ;
%Shape: Grid [id:dp3061113591309699] 
\draw  [draw opacity=0] (95.5,90.5) -- (105.5,90.5) -- (105.5,100.5) -- (95.5,100.5) -- cycle ; \draw    ; \draw    ; \draw   (95.5,90.5) -- (105.5,90.5) -- (105.5,100.5) -- (95.5,100.5) -- cycle ;
%Shape: Grid [id:dp6458084708272595] 
\draw  [draw opacity=0] (95.5,100.5) -- (105.5,100.5) -- (105.5,110.5) -- (95.5,110.5) -- cycle ; \draw    ; \draw    ; \draw   (95.5,100.5) -- (105.5,100.5) -- (105.5,110.5) -- (95.5,110.5) -- cycle ;
%Shape: Grid [id:dp8394159534143704] 
\draw  [draw opacity=0] (105.5,100.5) -- (115.5,100.5) -- (115.5,110.5) -- (105.5,110.5) -- cycle ; \draw    ; \draw    ; \draw   (105.5,100.5) -- (115.5,100.5) -- (115.5,110.5) -- (105.5,110.5) -- cycle ;

%Shape: Grid [id:dp17532038724473564] 
\draw  [draw opacity=0] (65.5,147.5) -- (75.5,147.5) -- (75.5,157.5) -- (65.5,157.5) -- cycle ; \draw    ; \draw    ; \draw   (65.5,147.5) -- (75.5,147.5) -- (75.5,157.5) -- (65.5,157.5) -- cycle ;
%Shape: Grid [id:dp29949139363583843] 
\draw  [draw opacity=0] (65.5,157.5) -- (75.5,157.5) -- (75.5,167.5) -- (65.5,167.5) -- cycle ; \draw    ; \draw    ; \draw   (65.5,157.5) -- (75.5,157.5) -- (75.5,167.5) -- (65.5,167.5) -- cycle ;
%Shape: Grid [id:dp7593074314178279] 
\draw  [draw opacity=0] (75.5,157.5) -- (85.5,157.5) -- (85.5,167.5) -- (75.5,167.5) -- cycle ; \draw    ; \draw    ; \draw   (75.5,157.5) -- (85.5,157.5) -- (85.5,167.5) -- (75.5,167.5) -- cycle ;
%Shape: Grid [id:dp5206265198057252] 
\draw  [draw opacity=0] (85.5,157.5) -- (95.5,157.5) -- (95.5,167.5) -- (85.5,167.5) -- cycle ; \draw    ; \draw    ; \draw   (85.5,157.5) -- (95.5,157.5) -- (95.5,167.5) -- (85.5,167.5) -- cycle ;
%Shape: Grid [id:dp08325991732684368] 
\draw  [draw opacity=0] (85.5,167.5) -- (95.5,167.5) -- (95.5,177.5) -- (85.5,177.5) -- cycle ; \draw    ; \draw    ; \draw   (85.5,167.5) -- (95.5,167.5) -- (95.5,177.5) -- (85.5,177.5) -- cycle ;
%Shape: Grid [id:dp2707348864146458] 
\draw  [draw opacity=0] (95.5,167.5) -- (105.5,167.5) -- (105.5,177.5) -- (95.5,177.5) -- cycle ; \draw    ; \draw    ; \draw   (95.5,167.5) -- (105.5,167.5) -- (105.5,177.5) -- (95.5,177.5) -- cycle ;
%Shape: Grid [id:dp3714014496625516] 
\draw  [draw opacity=0] (105.5,167.5) -- (115.5,167.5) -- (115.5,177.5) -- (105.5,177.5) -- cycle ; \draw    ; \draw    ; \draw   (105.5,167.5) -- (115.5,167.5) -- (115.5,177.5) -- (105.5,177.5) -- cycle ;
%Shape: Grid [id:dp19179979828154958] 
\draw  [draw opacity=0] (105.5,177.5) -- (115.5,177.5) -- (115.5,187.5) -- (105.5,187.5) -- cycle ; \draw    ; \draw    ; \draw   (105.5,177.5) -- (115.5,177.5) -- (115.5,187.5) -- (105.5,187.5) -- cycle ;
%Shape: Grid [id:dp3073135807262526] 
\draw  [draw opacity=0] (115.5,177.5) -- (125.5,177.5) -- (125.5,187.5) -- (115.5,187.5) -- cycle ; \draw    ; \draw    ; \draw   (115.5,177.5) -- (125.5,177.5) -- (125.5,187.5) -- (115.5,187.5) -- cycle ;


% Text Node
\draw (19,73) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{1} =$};
% Text Node
\draw (193,73) node [anchor=north west][inner sep=0.75pt]    {$\bw( \lambda _{1}) =-+-+-+-+$};
% Text Node
\draw (193,154) node [anchor=north west][inner sep=0.75pt]    {$\bw( \lambda _{2}) =-\p{2}-\p{2}-+$};
% Text Node
\draw (19,154) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{2} =$};


\end{tikzpicture}

==> Pictures/Picture_examp13.tex <==
\tikzset{every picture/.style={line width=0.25pt}}

\begin{tikzpicture}%[x=0.75pt,y=0.75pt,yscale=1,xscale=1]

%\node at (4,0){$\phantom{1}$};

\node (01) at (4,1){$\ms{\ms{+-+-+-}}$};%Pascal 0 level
\node (02) at (11,1){$\ms{\ms{\overset{2}{+}-\overset{2}{+}-}}$};%not Pascal 0 level


%Pascal 1 level
\node (11) at (0,5){$\ms{\ms{\overset{2}{+}-+-+-}}$};
\draw (01) to (11);
\draw (02) to (11);

\node (12) at (2,5){$\ms{\ms{+\overset{2}{-}+-+-}}$};
\draw (01) to (12);

\node (13) at (4,5){$\ms{\ms{+-+\overset{2}{-}+-}}$};
\draw (01) to (13);

\node (14) at (6,5){$\ms{\ms{+-+-\overset{2}{+}-}}$};
\draw (01) to (14);
\draw (02) to (14);

\node (15) at (8,5){$\ms{\ms{+-+-+\overset{2}{-}}}$};
\draw (01) to (15);


%not Pascal 1 level
\node (16) at (11,5){$\ms{\ms{\overset{3}{+}-\overset{2}{+}-}}$};
\draw (02) to (16);
\node (17) at (12.5,5){$\ms{\ms{\overset{2}{+}-\overset{3}{+}-}}$};
\draw (02) to (17);
\node (18) at (14,5){$\ms{\ms{\overset{2}{+}\overset{2}{-}\overset{2}{+}-}}$};
\draw (02) to (18);
\node (19) at (15.5,5){$\ms{\ms{\overset{2}{+}-\overset{2}{+}\overset{2}{-}}}$};
\draw (02) to (19);


%Pascal 2 level
\node (21) at (-3,12.5){$\ms{\ms{\overset{3}{+}-+-+-}}$};
\draw (11) to (21);
\draw (16) to (21);

\node (22) at (-1.5,12.5){$\ms{\ms{+\overset{3}{-}+-+-}}$};
\draw (12) to (22);

\node (23) at (0,12.5){$\ms{\ms{+-+\overset{3}{-}+-}}$};
\draw (13) to (23);

\node (24) at (1.5,12.5){$\ms{\ms{+-+-\overset{3}{+}-}}$};
\draw (14) to (24);
\draw (17) to (24);

\node (25) at (3,12.5){$\ms{\ms{+-+-+\overset{3}{-}}}$};
\draw (15) to (25);

\node (26) at (4.5,12.5){$\ms{\ms{\overset{2}{+}\overset{2}{-}+-+-}}$};
\draw (11) to (26);
\draw (12) to (26);
\draw (18) to (26);

\node (27) at (6,12.5){$\ms{\ms{\overset{2}{+}-+\overset{2}{-}+-}}$};
\draw (11) to (27);
\draw (13) to (27);

\node (28) at (7.5,12.5){$\ms{\ms{\overset{2}{+}-+-\overset{2}{+}-}}$};
\draw (11) to (28);
\draw (14) to (28);
\draw (16) to (28);
\draw (17) to (28);
\draw (18) to (28);

\node (29) at (9,12.5){$\ms{\ms{\overset{2}{+}-+-+\overset{2}{-}}}$};
\draw (11) to (29);
\draw (15) to (29);
\draw (19) to (29);




\node (210) at (-1.8,11.5){$\ms{\ms{+\overset{2}{-}+\overset{2}{-}+-}}$};
\draw (12) to (210);
\draw (13) to (210);

\node (211) at (-0.17,11.5){$\ms{\ms{+\overset{2}{-}+-\overset{2}{+}-}}$};
\draw (12) to (211);
\draw (14) to (211);

\node (212) at (1.375,11.5){$\ms{\ms{+\overset{2}{-}+-+\overset{2}{-}}}$};
\draw (12) to (212);
\draw (15) to (212);

\node (213) at (3,11.5){$\ms{\ms{+-+\overset{2}{-}\overset{2}{+}-}}$};
\draw (13) to (213);
\draw (14) to (213);
\draw (18) to (213);

\node (214) at (4.9,11.5){$\ms{\ms{+-+\overset{2}{-}+\overset{2}{-}}}$};
\draw (13) to (214);
\draw (15) to (214);

\node (215) at (6.6,11.5){$\ms{\ms{+-+-\overset{2}{+}\overset{2}{-}}}$};
\draw (14) to (215);
\draw (15) to (215);
\draw (19) to (215);


%not Pascal 2 level
\node (216) at (13.4,12.5){$\ms{\ms{\overset{4}{+}-\overset{2}{+}-}}$};
\draw (16) to (216);

\node (221) at (14.6,12.5){$\ms{\ms{\overset{2}{+}-\overset{4}{+}-}}$};
\draw (17) to (221);

\node (223) at (15.7,12.5){$\ms{\ms{\overset{2}{+}\overset{3}{-}\overset{2}{+}-}}$};
\draw (18) to (223);

\node (225) at (16.8,12.5){$\ms{\ms{\overset{2}{+}-\overset{2}{+}\overset{3}{-}}}$};
\draw (19) to (225);





\node (217) at (11.4,11.5){$\ms{\ms{\overset{3}{+}\overset{2}{-}\overset{2}{+}-}}$};
\draw (16) to (217);
\draw (18) to (217);

\node (222) at (12.5,11.5){$\ms{\ms{\overset{2}{+}-\overset{3}{+}\overset{2}{-}}}$};
\draw (17) to (222);
\draw (19) to (222);

\node (218) at (13.7,11.5){$\ms{\ms{\overset{3}{+}-\overset{3}{+}-}}$};
\draw (16) to (218);
\draw (17) to (218);

\node (224) at (14.9,11.5){$\ms{\ms{\overset{2}{+}\overset{2}{-}\overset{2}{+}\overset{2}{-}}}$};
\draw (18) to (224);
\draw (19) to (224);

\node (219) at (16.1,11.5){$\ms{\ms{\overset{3}{+}-\overset{2}{+}\overset{2}{-}}}$};
\draw (16) to (219);
\draw (19) to (219);

\node (220) at (17.2,11.5){$\ms{\ms{\overset{2}{+}\overset{2}{-}\overset{3}{+}-}}$};
\draw (17) to (220);
\draw (18) to (220);



\end{tikzpicture}


==> Pictures/Picture_examp2.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_aqxvhshu7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_aqxvhshu7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bboivtzk3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bboivtzk3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_s0cx3mw4f}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_s0cx3mw4f}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_blidkzxi3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_blidkzxi3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_z7ssprxzd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_z7ssprxzd}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.4,xscale=1.4]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8066201709799541] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.5,140) -- (330,140) ;
\draw [shift={(330,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(294.5,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da25996197736700566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,140) -- (365.5,140) ;
\draw [shift={(365.5,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(330,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da6118110653463404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (365.5,140) -- (401,140) ;
\draw [shift={(401,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(365.5,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da35171703047121483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.5,140) -- (223,140) ;
\draw [shift={(223,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(187.5,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da7137994774481532] 
\draw [pattern=_aqxvhshu7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (187.5,82.98) -- (187.5,137.35) ;
%Straight Lines [id:da12372318525765491] 
\draw [pattern=_bboivtzk3,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (458,82.98) -- (458,137.35) ;
%Straight Lines [id:da42140430667071027] 
\draw [pattern=_s0cx3mw4f,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (330,82.98) -- (330,137.35) ;
%Straight Lines [id:da008646606992537498] 
\draw [pattern=_blidkzxi3,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (294.5,82.98) -- (294.5,137.35) ;
%Straight Lines [id:da006967598791295382] 
\draw    (223,140) -- (294.5,140) ;
\draw [shift={(294.5,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(223,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da9957944149218896] 
\draw    (401,140) -- (458,140) ;
\draw [shift={(458,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(401,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Shape: Grid [id:dp5294413354277848] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (278.5,108.6) -- (278.5,108.6) -- (278.5,108.6) -- (278.5,108.6) -- cycle ; \draw    ; \draw    ; \draw   (278.5,108.6) -- (278.5,108.6) -- (278.5,108.6) -- (278.5,108.6) -- cycle ;
%Straight Lines [id:da5320957459728155] 
\draw    (458.5,140) -- (527,140) ;
\draw [shift={(527,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
\draw [shift={(458.5,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (5.59,-5.59) .. controls (2.5,-5.59) and (0,-3.09) .. (0,0) .. controls (0,3.09) and (2.5,5.59) .. (5.59,5.59) ;
%Straight Lines [id:da18060710095862098] 
\draw [pattern=_z7ssprxzd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] [dash pattern={on 0.84pt off 2.51pt}]  (365.5,82.98) -- (365.5,137.35) ;

% Text Node
\draw (423.5,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (252.3,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};
% Text Node
\draw (486.75,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -$};


% Text Node
\draw (378.5,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (200.92,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (306.75,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};
% Text Node
\draw (343.25,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +$};


% Text Node
\draw (521.5,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (183.93,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};




% Text Node
\draw (182.5,68) node [anchor=north west][inner sep=0.75pt]  [font=\small] {$\displaystyle -$};
% Text Node
\draw (286,68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\displaystyle +-$};
% Text Node
\draw (453,68) node [anchor=north west][inner sep=0.75pt]  [font=\small] {$\displaystyle +$};

% Text Node
\draw (350,60) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\displaystyle -+\overset{2}{-}$};
% Text Node
\draw (325,60) node [anchor=north west][inner sep=0.75pt]  [font=\small] {$\displaystyle \overset{2}{-}$};



\end{tikzpicture}

==> Pictures/Picture_examp4.tex <==
\scalebox{0.7}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,556); %set diagram left start at 0, and has height of 556

%Shape: Grid [id:dp09433570982147788] 
\draw  [draw opacity=0] (81.5,94) -- (171.5,94) -- (171.5,104) -- (81.5,104) -- cycle ; \draw   (91.5,94) -- (91.5,104)(101.5,94) -- (101.5,104)(111.5,94) -- (111.5,104)(121.5,94) -- (121.5,104)(131.5,94) -- (131.5,104)(141.5,94) -- (141.5,104)(151.5,94) -- (151.5,104)(161.5,94) -- (161.5,104) ; \draw    ; \draw   (81.5,94) -- (171.5,94) -- (171.5,104) -- (81.5,104) -- cycle ;
%Shape: Grid [id:dp5500602748414402] 
\draw  [draw opacity=0] (171.5,104) -- (181.5,104) -- (181.5,194) -- (171.5,194) -- cycle ; \draw    ; \draw   (171.5,114) -- (181.5,114)(171.5,124) -- (181.5,124)(171.5,134) -- (181.5,134)(171.5,144) -- (181.5,144)(171.5,154) -- (181.5,154)(171.5,164) -- (181.5,164)(171.5,174) -- (181.5,174)(171.5,184) -- (181.5,184) ; \draw   (171.5,104) -- (181.5,104) -- (181.5,194) -- (171.5,194) -- cycle ;
%Shape: Grid [id:dp6414198402677941] 
\draw  [draw opacity=0] (171.5,94) -- (181.5,94) -- (181.5,104) -- (171.5,104) -- cycle ; \draw    ; \draw    ; \draw   (171.5,94) -- (181.5,94) -- (181.5,104) -- (171.5,104) -- cycle ;
%Shape: Grid [id:dp2955793532516394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (71.5,94) -- (81.5,94) -- (81.5,104) -- (71.5,104) -- cycle ; \draw    ; \draw    ; \draw   (71.5,94) -- (81.5,94) -- (81.5,104) -- (71.5,104) -- cycle ;
%Shape: Grid [id:dp6462353621598418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (71.5,84) -- (81.5,84) -- (81.5,94) -- (71.5,94) -- cycle ; \draw    ; \draw    ; \draw   (71.5,84) -- (81.5,84) -- (81.5,94) -- (71.5,94) -- cycle ;
%Shape: Grid [id:dp1571640867927695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (171.5,194) -- (181.5,194) -- (181.5,204) -- (171.5,204) -- cycle ; \draw    ; \draw    ; \draw   (171.5,194) -- (181.5,194) -- (181.5,204) -- (171.5,204) -- cycle ;
%Shape: Grid [id:dp49438346282958434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (381.5,224) -- (391.5,224) -- (391.5,244) -- (381.5,244) -- cycle ; \draw    ; \draw   (381.5,234) -- (391.5,234) ; \draw   (381.5,224) -- (391.5,224) -- (391.5,244) -- (381.5,244) -- cycle ;
%Shape: Grid [id:dp17289842982093417] 
\draw  [draw opacity=0] (191.5,204) -- (281.5,204) -- (281.5,214) -- (191.5,214) -- cycle ; \draw   (201.5,204) -- (201.5,214)(211.5,204) -- (211.5,214)(221.5,204) -- (221.5,214)(231.5,204) -- (231.5,214)(241.5,204) -- (241.5,214)(251.5,204) -- (251.5,214)(261.5,204) -- (261.5,214)(271.5,204) -- (271.5,214) ; \draw    ; \draw   (191.5,204) -- (281.5,204) -- (281.5,214) -- (191.5,214) -- cycle ;
%Shape: Grid [id:dp660423333223212] 
\draw  [draw opacity=0] (291.5,224) -- (381.5,224) -- (381.5,234) -- (291.5,234) -- cycle ; \draw   (301.5,224) -- (301.5,234)(311.5,224) -- (311.5,234)(321.5,224) -- (321.5,234)(331.5,224) -- (331.5,234)(341.5,224) -- (341.5,234)(351.5,224) -- (351.5,234)(361.5,224) -- (361.5,234)(371.5,224) -- (371.5,234) ; \draw    ; \draw   (291.5,224) -- (381.5,224) -- (381.5,234) -- (291.5,234) -- cycle ;
%Shape: Grid [id:dp8925980091134024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.5,214) -- (291.5,214) -- (291.5,224) -- (281.5,224) -- cycle ; \draw    ; \draw    ; \draw   (281.5,214) -- (291.5,214) -- (291.5,224) -- (281.5,224) -- cycle ;
%Shape: Grid [id:dp9421337976588993] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.5,224) -- (291.5,224) -- (291.5,234) -- (281.5,234) -- cycle ; \draw    ; \draw    ; \draw   (281.5,224) -- (291.5,224) -- (291.5,234) -- (281.5,234) -- cycle ;
%Shape: Grid [id:dp16764033791118915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181.5,194) -- (191.5,194) -- (191.5,204) -- (181.5,204) -- cycle ; \draw    ; \draw    ; \draw   (181.5,194) -- (191.5,194) -- (191.5,204) -- (181.5,204) -- cycle ;
%Shape: Grid [id:dp5481781102221605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181.5,204) -- (191.5,204) -- (191.5,214) -- (181.5,214) -- cycle ; \draw    ; \draw    ; \draw   (181.5,204) -- (191.5,204) -- (191.5,214) -- (181.5,214) -- cycle ;
%Shape: Grid [id:dp5536325185151375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.5,204) -- (291.5,204) -- (291.5,214) -- (281.5,214) -- cycle ; \draw    ; \draw    ; \draw   (281.5,204) -- (291.5,204) -- (291.5,214) -- (281.5,214) -- cycle ;
%Shape: Grid [id:dp6711197687879479] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (391.5,234) -- (401.5,234) -- (401.5,254) -- (391.5,254) -- cycle ; \draw    ; \draw   (391.5,244) -- (401.5,244) ; \draw   (391.5,234) -- (401.5,234) -- (401.5,254) -- (391.5,254) -- cycle ;
%Shape: Grid [id:dp7133185518974532] 
\draw  [draw opacity=0] (491.5,254) -- (501.5,254) -- (501.5,264) -- (491.5,264) -- cycle ; \draw    ; \draw    ; \draw   (491.5,254) -- (501.5,254) -- (501.5,264) -- (491.5,264) -- cycle ;
%Shape: Grid [id:dp19248978702797326] 
\draw  [draw opacity=0] (401.5,254) -- (491.5,254) -- (491.5,264) -- (401.5,264) -- cycle ; \draw   (411.5,254) -- (411.5,264)(421.5,254) -- (421.5,264)(431.5,254) -- (431.5,264)(441.5,254) -- (441.5,264)(451.5,254) -- (451.5,264)(461.5,254) -- (461.5,264)(471.5,254) -- (471.5,264)(481.5,254) -- (481.5,264) ; \draw    ; \draw   (401.5,254) -- (491.5,254) -- (491.5,264) -- (401.5,264) -- cycle ;
%Shape: Grid [id:dp14494154706252882] 
\draw  [draw opacity=0] (491.5,264) -- (501.5,264) -- (501.5,354) -- (491.5,354) -- cycle ; \draw    ; \draw   (491.5,274) -- (501.5,274)(491.5,284) -- (501.5,284)(491.5,294) -- (501.5,294)(491.5,304) -- (501.5,304)(491.5,314) -- (501.5,314)(491.5,324) -- (501.5,324)(491.5,334) -- (501.5,334)(491.5,344) -- (501.5,344) ; \draw   (491.5,264) -- (501.5,264) -- (501.5,354) -- (491.5,354) -- cycle ;
%Shape: Grid [id:dp22090590907669294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (391.5,254) -- (401.5,254) -- (401.5,264) -- (391.5,264) -- cycle ; \draw    ; \draw    ; \draw   (391.5,254) -- (401.5,254) -- (401.5,264) -- (391.5,264) -- cycle ;
%Shape: Grid [id:dp9171385412694573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (491.5,354) -- (511.5,354) -- (511.5,364) -- (491.5,364) -- cycle ; \draw   (501.5,354) -- (501.5,364) ; \draw    ; \draw   (491.5,354) -- (511.5,354) -- (511.5,364) -- (491.5,364) -- cycle ;
%Shape: Grid [id:dp18468056820360967] 
\draw  [draw opacity=0] (501.5,364) -- (511.5,364) -- (511.5,454) -- (501.5,454) -- cycle ; \draw    ; \draw   (501.5,374) -- (511.5,374)(501.5,384) -- (511.5,384)(501.5,394) -- (511.5,394)(501.5,404) -- (511.5,404)(501.5,414) -- (511.5,414)(501.5,424) -- (511.5,424)(501.5,434) -- (511.5,434)(501.5,444) -- (511.5,444) ; \draw   (501.5,364) -- (511.5,364) -- (511.5,454) -- (501.5,454) -- cycle ;




\end{tikzpicture}
}

==> Pictures/Picture_examp5.tex <==
\scalebox{0.7}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,709); %set diagram left start at 0, and has height of 709

%Shape: Grid [id:dp6798221076240681] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (545.5,325.17) -- (545.5,325.17) -- (545.5,325.17) -- (545.5,325.17) -- cycle ; \draw    ; \draw    ; \draw   (545.5,325.17) -- (545.5,325.17) -- (545.5,325.17) -- (545.5,325.17) -- cycle ;
%Shape: Grid [id:dp27471900185274967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (534.5,480.51) -- (534.5,480.51) -- (534.5,480.51) -- (534.5,480.51) -- cycle ; \draw    ; \draw    ; \draw   (534.5,480.51) -- (534.5,480.51) -- (534.5,480.51) -- (534.5,480.51) -- cycle ;
%Shape: Grid [id:dp8496432575051657] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (545.5,315.17) -- (545.5,315.17) -- (545.5,315.17) -- (545.5,315.17) -- cycle ; \draw    ; \draw    ; \draw   (545.5,315.17) -- (545.5,315.17) -- (545.5,315.17) -- (545.5,315.17) -- cycle ;
%Shape: Grid [id:dp42808432391741247] 
\draw  [draw opacity=0] (62.5,75) -- (152.5,75) -- (152.5,85) -- (62.5,85) -- cycle ; \draw   (72.5,75) -- (72.5,85)(82.5,75) -- (82.5,85)(92.5,75) -- (92.5,85)(102.5,75) -- (102.5,85)(112.5,75) -- (112.5,85)(122.5,75) -- (122.5,85)(132.5,75) -- (132.5,85)(142.5,75) -- (142.5,85) ; \draw    ; \draw   (62.5,75) -- (152.5,75) -- (152.5,85) -- (62.5,85) -- cycle ;
%Shape: Grid [id:dp195524153737765] 
\draw  [draw opacity=0] (152.5,85) -- (162.5,85) -- (162.5,175) -- (152.5,175) -- cycle ; \draw    ; \draw   (152.5,95) -- (162.5,95)(152.5,105) -- (162.5,105)(152.5,115) -- (162.5,115)(152.5,125) -- (162.5,125)(152.5,135) -- (162.5,135)(152.5,145) -- (162.5,145)(152.5,155) -- (162.5,155)(152.5,165) -- (162.5,165) ; \draw   (152.5,85) -- (162.5,85) -- (162.5,175) -- (152.5,175) -- cycle ;
%Shape: Grid [id:dp20037748826436264] 
\draw  [draw opacity=0] (152.5,75) -- (162.5,75) -- (162.5,85) -- (152.5,85) -- cycle ; \draw    ; \draw    ; \draw   (152.5,75) -- (162.5,75) -- (162.5,85) -- (152.5,85) -- cycle ;
%Shape: Grid [id:dp5699560408175073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (52.5,75) -- (62.5,75) -- (62.5,85) -- (52.5,85) -- cycle ; \draw    ; \draw    ; \draw   (52.5,75) -- (62.5,75) -- (62.5,85) -- (52.5,85) -- cycle ;
%Shape: Grid [id:dp5352009913449634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (52.5,65) -- (62.5,65) -- (62.5,75) -- (52.5,75) -- cycle ; \draw    ; \draw    ; \draw   (52.5,65) -- (62.5,65) -- (62.5,75) -- (52.5,75) -- cycle ;
%Shape: Grid [id:dp8169607724967408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (152.5,175) -- (162.5,175) -- (162.5,185) -- (152.5,185) -- cycle ; \draw    ; \draw    ; \draw   (152.5,175) -- (162.5,175) -- (162.5,185) -- (152.5,185) -- cycle ;
%Shape: Grid [id:dp5248630113520075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.5,205) -- (372.5,205) -- (372.5,225) -- (362.5,225) -- cycle ; \draw    ; \draw   (362.5,215) -- (372.5,215) ; \draw   (362.5,205) -- (372.5,205) -- (372.5,225) -- (362.5,225) -- cycle ;
%Shape: Grid [id:dp378826039310735] 
\draw  [draw opacity=0] (172.5,185) -- (262.5,185) -- (262.5,195) -- (172.5,195) -- cycle ; \draw   (182.5,185) -- (182.5,195)(192.5,185) -- (192.5,195)(202.5,185) -- (202.5,195)(212.5,185) -- (212.5,195)(222.5,185) -- (222.5,195)(232.5,185) -- (232.5,195)(242.5,185) -- (242.5,195)(252.5,185) -- (252.5,195) ; \draw    ; \draw   (172.5,185) -- (262.5,185) -- (262.5,195) -- (172.5,195) -- cycle ;
%Shape: Grid [id:dp3853585218084443] 
\draw  [draw opacity=0] (272.5,205) -- (362.5,205) -- (362.5,215) -- (272.5,215) -- cycle ; \draw   (282.5,205) -- (282.5,215)(292.5,205) -- (292.5,215)(302.5,205) -- (302.5,215)(312.5,205) -- (312.5,215)(322.5,205) -- (322.5,215)(332.5,205) -- (332.5,215)(342.5,205) -- (342.5,215)(352.5,205) -- (352.5,215) ; \draw    ; \draw   (272.5,205) -- (362.5,205) -- (362.5,215) -- (272.5,215) -- cycle ;
%Shape: Grid [id:dp8592793804074448] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.5,195) -- (272.5,195) -- (272.5,205) -- (262.5,205) -- cycle ; \draw    ; \draw    ; \draw   (262.5,195) -- (272.5,195) -- (272.5,205) -- (262.5,205) -- cycle ;
%Shape: Grid [id:dp6716854644477174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.5,205) -- (272.5,205) -- (272.5,215) -- (262.5,215) -- cycle ; \draw    ; \draw    ; \draw   (262.5,205) -- (272.5,205) -- (272.5,215) -- (262.5,215) -- cycle ;
%Shape: Grid [id:dp4511247888973563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.5,175) -- (172.5,175) -- (172.5,185) -- (162.5,185) -- cycle ; \draw    ; \draw    ; \draw   (162.5,175) -- (172.5,175) -- (172.5,185) -- (162.5,185) -- cycle ;
%Shape: Grid [id:dp8173120816195121] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.5,185) -- (172.5,185) -- (172.5,195) -- (162.5,195) -- cycle ; \draw    ; \draw    ; \draw   (162.5,185) -- (172.5,185) -- (172.5,195) -- (162.5,195) -- cycle ;
%Shape: Grid [id:dp23209420866509223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.5,185) -- (272.5,185) -- (272.5,195) -- (262.5,195) -- cycle ; \draw    ; \draw    ; \draw   (262.5,185) -- (272.5,185) -- (272.5,195) -- (262.5,195) -- cycle ;
%Shape: Grid [id:dp08230204061876123] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.5,215) -- (382.5,215) -- (382.5,235) -- (372.5,235) -- cycle ; \draw    ; \draw   (372.5,225) -- (382.5,225) ; \draw   (372.5,215) -- (382.5,215) -- (382.5,235) -- (372.5,235) -- cycle ;
%Shape: Grid [id:dp16929546078373603] 
\draw  [draw opacity=0] (472.5,235) -- (482.5,235) -- (482.5,245) -- (472.5,245) -- cycle ; \draw    ; \draw    ; \draw   (472.5,235) -- (482.5,235) -- (482.5,245) -- (472.5,245) -- cycle ;
%Shape: Grid [id:dp31886737030071965] 
\draw  [draw opacity=0] (382.5,235) -- (472.5,235) -- (472.5,245) -- (382.5,245) -- cycle ; \draw   (392.5,235) -- (392.5,245)(402.5,235) -- (402.5,245)(412.5,235) -- (412.5,245)(422.5,235) -- (422.5,245)(432.5,235) -- (432.5,245)(442.5,235) -- (442.5,245)(452.5,235) -- (452.5,245)(462.5,235) -- (462.5,245) ; \draw    ; \draw   (382.5,235) -- (472.5,235) -- (472.5,245) -- (382.5,245) -- cycle ;
%Shape: Grid [id:dp3751000703589461] 
\draw  [draw opacity=0] (472.5,245) -- (482.5,245) -- (482.5,335) -- (472.5,335) -- cycle ; \draw    ; \draw   (472.5,255) -- (482.5,255)(472.5,265) -- (482.5,265)(472.5,275) -- (482.5,275)(472.5,285) -- (482.5,285)(472.5,295) -- (482.5,295)(472.5,305) -- (482.5,305)(472.5,315) -- (482.5,315)(472.5,325) -- (482.5,325) ; \draw   (472.5,245) -- (482.5,245) -- (482.5,335) -- (472.5,335) -- cycle ;
%Shape: Grid [id:dp6409251218287043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.5,235) -- (382.5,235) -- (382.5,245) -- (372.5,245) -- cycle ; \draw    ; \draw    ; \draw   (372.5,235) -- (382.5,235) -- (382.5,245) -- (372.5,245) -- cycle ;
%Shape: Grid [id:dp6937076366452161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (472.5,335) -- (492.5,335) -- (492.5,345) -- (472.5,345) -- cycle ; \draw   (482.5,335) -- (482.5,345) ; \draw    ; \draw   (472.5,335) -- (492.5,335) -- (492.5,345) -- (472.5,345) -- cycle ;
%Shape: Grid [id:dp43524629615900645] 
\draw  [draw opacity=0] (482.5,345) -- (492.5,345) -- (492.5,435) -- (482.5,435) -- cycle ; \draw    ; \draw   (482.5,355) -- (492.5,355)(482.5,365) -- (492.5,365)(482.5,375) -- (492.5,375)(482.5,385) -- (492.5,385)(482.5,395) -- (492.5,395)(482.5,405) -- (492.5,405)(482.5,415) -- (492.5,415)(482.5,425) -- (492.5,425) ; \draw   (482.5,345) -- (492.5,345) -- (492.5,435) -- (482.5,435) -- cycle ;
%Shape: Grid [id:dp16689295957403627] 
\draw  [draw opacity=0] (7.5,175) -- (97.5,175) -- (97.5,185) -- (7.5,185) -- cycle ; \draw   (17.5,175) -- (17.5,185)(27.5,175) -- (27.5,185)(37.5,175) -- (37.5,185)(47.5,175) -- (47.5,185)(57.5,175) -- (57.5,185)(67.5,175) -- (67.5,185)(77.5,175) -- (77.5,185)(87.5,175) -- (87.5,185) ; \draw    ; \draw   (7.5,175) -- (97.5,175) -- (97.5,185) -- (7.5,185) -- cycle ;
%Shape: Grid [id:dp5043905318743301] 
\draw  [draw opacity=0] (97.5,185) -- (107.5,185) -- (107.5,275) -- (97.5,275) -- cycle ; \draw    ; \draw   (97.5,195) -- (107.5,195)(97.5,205) -- (107.5,205)(97.5,215) -- (107.5,215)(97.5,225) -- (107.5,225)(97.5,235) -- (107.5,235)(97.5,245) -- (107.5,245)(97.5,255) -- (107.5,255)(97.5,265) -- (107.5,265) ; \draw   (97.5,185) -- (107.5,185) -- (107.5,275) -- (97.5,275) -- cycle ;
%Shape: Grid [id:dp9759582272566499] 
\draw  [draw opacity=0] (97.5,175) -- (107.5,175) -- (107.5,185) -- (97.5,185) -- cycle ; \draw    ; \draw    ; \draw   (97.5,175) -- (107.5,175) -- (107.5,185) -- (97.5,185) -- cycle ;
%Shape: Grid [id:dp8940887826295099] 
\draw  [draw opacity=0] (97.5,275) -- (107.5,275) -- (107.5,285) -- (97.5,285) -- cycle ; \draw    ; \draw    ; \draw   (97.5,275) -- (107.5,275) -- (107.5,285) -- (97.5,285) -- cycle ;
%Shape: Grid [id:dp9592048007479034] 
\draw  [draw opacity=0] (107.5,275) -- (197.5,275) -- (197.5,285) -- (107.5,285) -- cycle ; \draw   (117.5,275) -- (117.5,285)(127.5,275) -- (127.5,285)(137.5,275) -- (137.5,285)(147.5,275) -- (147.5,285)(157.5,275) -- (157.5,285)(167.5,275) -- (167.5,285)(177.5,275) -- (177.5,285)(187.5,275) -- (187.5,285) ; \draw    ; \draw   (107.5,275) -- (197.5,275) -- (197.5,285) -- (107.5,285) -- cycle ;
%Shape: Grid [id:dp7435330855937707] 
\draw  [draw opacity=0] (207.5,285) -- (297.5,285) -- (297.5,295) -- (207.5,295) -- cycle ; \draw   (217.5,285) -- (217.5,295)(227.5,285) -- (227.5,295)(237.5,285) -- (237.5,295)(247.5,285) -- (247.5,295)(257.5,285) -- (257.5,295)(267.5,285) -- (267.5,295)(277.5,285) -- (277.5,295)(287.5,285) -- (287.5,295) ; \draw    ; \draw   (207.5,285) -- (297.5,285) -- (297.5,295) -- (207.5,295) -- cycle ;
%Shape: Grid [id:dp4452367760417454] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197.5,275) -- (207.5,275) -- (207.5,285) -- (197.5,285) -- cycle ; \draw    ; \draw    ; \draw   (197.5,275) -- (207.5,275) -- (207.5,285) -- (197.5,285) -- cycle ;
%Shape: Grid [id:dp10535529299280211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197.5,285) -- (207.5,285) -- (207.5,295) -- (197.5,295) -- cycle ; \draw    ; \draw    ; \draw   (197.5,285) -- (207.5,285) -- (207.5,295) -- (197.5,295) -- cycle ;
%Shape: Grid [id:dp3358675946095555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297.5,285) -- (307.5,285) -- (307.5,305) -- (297.5,305) -- cycle ; \draw    ; \draw   (297.5,295) -- (307.5,295) ; \draw   (297.5,285) -- (307.5,285) -- (307.5,305) -- (297.5,305) -- cycle ;
%Shape: Grid [id:dp9949676313504124] 
\draw  [draw opacity=0] (307.5,295) -- (397.5,295) -- (397.5,305) -- (307.5,305) -- cycle ; \draw   (317.5,295) -- (317.5,305)(327.5,295) -- (327.5,305)(337.5,295) -- (337.5,305)(347.5,295) -- (347.5,305)(357.5,295) -- (357.5,305)(367.5,295) -- (367.5,305)(377.5,295) -- (377.5,305)(387.5,295) -- (387.5,305) ; \draw    ; \draw   (307.5,295) -- (397.5,295) -- (397.5,305) -- (307.5,305) -- cycle ;
%Shape: Grid [id:dp34754033600065104] 
\draw  [draw opacity=0] (397.5,295) -- (407.5,295) -- (407.5,305) -- (397.5,305) -- cycle ; \draw    ; \draw    ; \draw   (397.5,295) -- (407.5,295) -- (407.5,305) -- (397.5,305) -- cycle ;
%Shape: Grid [id:dp7314321465044537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.5,395) -- (417.5,395) -- (417.5,405) -- (397.5,405) -- cycle ; \draw   (407.5,395) -- (407.5,405) ; \draw    ; \draw   (397.5,395) -- (417.5,395) -- (417.5,405) -- (397.5,405) -- cycle ;
%Shape: Grid [id:dp7850683288219639] 
\draw  [draw opacity=0] (397.5,305) -- (407.5,305) -- (407.5,395) -- (397.5,395) -- cycle ; \draw    ; \draw   (397.5,315) -- (407.5,315)(397.5,325) -- (407.5,325)(397.5,335) -- (407.5,335)(397.5,345) -- (407.5,345)(397.5,355) -- (407.5,355)(397.5,365) -- (407.5,365)(397.5,375) -- (407.5,375)(397.5,385) -- (407.5,385) ; \draw   (397.5,305) -- (407.5,305) -- (407.5,395) -- (397.5,395) -- cycle ;
%Shape: Grid [id:dp22279145802547773] 
\draw  [draw opacity=0] (407.5,405) -- (417.5,405) -- (417.5,495) -- (407.5,495) -- cycle ; \draw    ; \draw   (407.5,415) -- (417.5,415)(407.5,425) -- (417.5,425)(407.5,435) -- (417.5,435)(407.5,445) -- (417.5,445)(407.5,455) -- (417.5,455)(407.5,465) -- (417.5,465)(407.5,475) -- (417.5,475)(407.5,485) -- (417.5,485) ; \draw   (407.5,405) -- (417.5,405) -- (417.5,495) -- (407.5,495) -- cycle ;


% Text Node
\draw (477,504) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$b)$}};
% Text Node
\draw (405,503) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$a)$}};



\end{tikzpicture}
}

==> Pictures/Picture_examp6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,205); %set diagram left start at 0, and has height of 205

%Shape: Grid [id:dp7599263828320707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (84.5,114) -- (94.5,114) -- (94.5,124) -- (84.5,124) -- cycle ; \draw    ; \draw    ; \draw   (84.5,114) -- (94.5,114) -- (94.5,124) -- (84.5,124) -- cycle ;
%Shape: Grid [id:dp6794747543963982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (84.5,104) -- (94.5,104) -- (94.5,114) -- (84.5,114) -- cycle ; \draw    ; \draw    ; \draw   (84.5,104) -- (94.5,104) -- (94.5,114) -- (84.5,114) -- cycle ;

%Shape: Grid [id:dp361944327351567] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147.5,104) -- (157.5,104) -- (157.5,114) -- (147.5,114) -- cycle ; \draw    ; \draw    ; \draw   (147.5,104) -- (157.5,104) -- (157.5,114) -- (147.5,114) -- cycle ;
%Shape: Grid [id:dp36993027072841966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (157.5,104) -- (167.5,104) -- (167.5,114) -- (157.5,114) -- cycle ; \draw    ; \draw    ; \draw   (157.5,104) -- (167.5,104) -- (167.5,114) -- (157.5,114) -- cycle ;
%Shape: Grid [id:dp6768240251768882] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (157.5,114) -- (167.5,114) -- (167.5,124) -- (157.5,124) -- cycle ; \draw    ; \draw    ; \draw   (157.5,114) -- (167.5,114) -- (167.5,124) -- (157.5,124) -- cycle ;

%Shape: Grid [id:dp34277257308796083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (272.5,104) -- (282.5,104) -- (282.5,124) -- (272.5,124) -- cycle ; \draw    ; \draw   (272.5,114) -- (282.5,114) ; \draw   (272.5,104) -- (282.5,104) -- (282.5,124) -- (272.5,124) -- cycle ;
%Shape: Grid [id:dp08620537216884516] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (282.5,114) -- (292.5,114) -- (292.5,134) -- (282.5,134) -- cycle ; \draw    ; \draw   (282.5,124) -- (292.5,124) ; \draw   (282.5,114) -- (292.5,114) -- (292.5,134) -- (282.5,134) -- cycle ;
%Shape: Grid [id:dp6272493504365475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (282.5,134) -- (292.5,134) -- (292.5,144) -- (282.5,144) -- cycle ; \draw    ; \draw    ; \draw   (282.5,134) -- (292.5,134) -- (292.5,144) -- (282.5,144) -- cycle ;

%Shape: Grid [id:dp6350514142128095] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (216.5,114) -- (226.5,114) -- (226.5,124) -- (216.5,124) -- cycle ; \draw    ; \draw    ; \draw   (216.5,114) -- (226.5,114) -- (226.5,124) -- (216.5,124) -- cycle ;
%Shape: Grid [id:dp6139135843687319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (216.5,124) -- (226.5,124) -- (226.5,134) -- (216.5,134) -- cycle ; \draw    ; \draw    ; \draw   (216.5,124) -- (226.5,124) -- (226.5,134) -- (216.5,134) -- cycle ;
%Shape: Grid [id:dp17885414315549897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (216.5,104) -- (226.5,104) -- (226.5,114) -- (216.5,114) -- cycle ; \draw    ; \draw    ; \draw   (216.5,104) -- (226.5,104) -- (226.5,114) -- (216.5,114) -- cycle ;





\end{tikzpicture}

==> Pictures/Picture_examp7.tex <==
\scalebox{0.75}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Grid [id:dp05047971273260499] 
\draw  [draw opacity=0] (59.5,94) -- (149.5,94) -- (149.5,104) -- (59.5,104) -- cycle ; \draw   (69.5,94) -- (69.5,104)(79.5,94) -- (79.5,104)(89.5,94) -- (89.5,104)(99.5,94) -- (99.5,104)(109.5,94) -- (109.5,104)(119.5,94) -- (119.5,104)(129.5,94) -- (129.5,104)(139.5,94) -- (139.5,104) ; \draw    ; \draw   (59.5,94) -- (149.5,94) -- (149.5,104) -- (59.5,104) -- cycle ;
%Shape: Grid [id:dp29406278529474117] 
\draw  [draw opacity=0] (149.5,104) -- (159.5,104) -- (159.5,194) -- (149.5,194) -- cycle ; \draw    ; \draw   (149.5,114) -- (159.5,114)(149.5,124) -- (159.5,124)(149.5,134) -- (159.5,134)(149.5,144) -- (159.5,144)(149.5,154) -- (159.5,154)(149.5,164) -- (159.5,164)(149.5,174) -- (159.5,174)(149.5,184) -- (159.5,184) ; \draw   (149.5,104) -- (159.5,104) -- (159.5,194) -- (149.5,194) -- cycle ;
%Shape: Grid [id:dp6965310842209582] 
\draw  [draw opacity=0] (149.5,94) -- (159.5,94) -- (159.5,104) -- (149.5,104) -- cycle ; \draw    ; \draw    ; \draw   (149.5,94) -- (159.5,94) -- (159.5,104) -- (149.5,104) -- cycle ;
%Shape: Grid [id:dp6280699854868931] 
\draw  [draw opacity=0] (60.5,225) -- (150.5,225) -- (150.5,235) -- (60.5,235) -- cycle ; \draw   (70.5,225) -- (70.5,235)(80.5,225) -- (80.5,235)(90.5,225) -- (90.5,235)(100.5,225) -- (100.5,235)(110.5,225) -- (110.5,235)(120.5,225) -- (120.5,235)(130.5,225) -- (130.5,235)(140.5,225) -- (140.5,235) ; \draw    ; \draw   (60.5,225) -- (150.5,225) -- (150.5,235) -- (60.5,235) -- cycle ;
%Shape: Grid [id:dp9645650361015635] 
\draw  [draw opacity=0] (60.5,270) -- (150.5,270) -- (150.5,280) -- (60.5,280) -- cycle ; \draw   (70.5,270) -- (70.5,280)(80.5,270) -- (80.5,280)(90.5,270) -- (90.5,280)(100.5,270) -- (100.5,280)(110.5,270) -- (110.5,280)(120.5,270) -- (120.5,280)(130.5,270) -- (130.5,280)(140.5,270) -- (140.5,280) ; \draw    ; \draw   (60.5,270) -- (150.5,270) -- (150.5,280) -- (60.5,280) -- cycle ;
%Shape: Grid [id:dp3124853627146439] 
\draw  [draw opacity=0] (391.5,94) -- (401.5,94) -- (401.5,104) -- (391.5,104) -- cycle ; \draw    ; \draw    ; \draw   (391.5,94) -- (401.5,94) -- (401.5,104) -- (391.5,104) -- cycle ;
%Shape: Grid [id:dp6822566211187985] 
\draw  [draw opacity=0] (301.5,94) -- (391.5,94) -- (391.5,104) -- (301.5,104) -- cycle ; \draw   (311.5,94) -- (311.5,104)(321.5,94) -- (321.5,104)(331.5,94) -- (331.5,104)(341.5,94) -- (341.5,104)(351.5,94) -- (351.5,104)(361.5,94) -- (361.5,104)(371.5,94) -- (371.5,104)(381.5,94) -- (381.5,104) ; \draw    ; \draw   (301.5,94) -- (391.5,94) -- (391.5,104) -- (301.5,104) -- cycle ;
%Shape: Grid [id:dp8765537688259654] 
\draw  [draw opacity=0] (391.5,104) -- (401.5,104) -- (401.5,194) -- (391.5,194) -- cycle ; \draw    ; \draw   (391.5,114) -- (401.5,114)(391.5,124) -- (401.5,124)(391.5,134) -- (401.5,134)(391.5,144) -- (401.5,144)(391.5,154) -- (401.5,154)(391.5,164) -- (401.5,164)(391.5,174) -- (401.5,174)(391.5,184) -- (401.5,184) ; \draw   (391.5,104) -- (401.5,104) -- (401.5,194) -- (391.5,194) -- cycle ;
%Shape: Grid [id:dp3466823144260278] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (391.5,194) -- (411.5,194) -- (411.5,204) -- (391.5,204) -- cycle ; \draw   (401.5,194) -- (401.5,204) ; \draw    ; \draw   (391.5,194) -- (411.5,194) -- (411.5,204) -- (391.5,204) -- cycle ;
%Shape: Grid [id:dp32280102817659684] 
\draw  [draw opacity=0] (401.5,204) -- (411.5,204) -- (411.5,294) -- (401.5,294) -- cycle ; \draw    ; \draw   (401.5,214) -- (411.5,214)(401.5,224) -- (411.5,224)(401.5,234) -- (411.5,234)(401.5,244) -- (411.5,244)(401.5,254) -- (411.5,254)(401.5,264) -- (411.5,264)(401.5,274) -- (411.5,274)(401.5,284) -- (411.5,284) ; \draw   (401.5,204) -- (411.5,204) -- (411.5,294) -- (401.5,294) -- cycle ;

% Text Node
\draw (223,86) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$\z( t_{4}) =$}};
% Text Node
\draw (-18,86) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$\z( t_{1}) =$}};
% Text Node
\draw (-18,261) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$\z( t_{3}) =$}};
% Text Node
\draw (-18,217) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$\z( t_{2}) =$}};


\end{tikzpicture}
}

==> Pictures/Picture_examp8.tex <==
\scalebox{0.75}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,624); %set diagram left start at 0, and has height of 624

%Shape: Grid [id:dp0005673348787191834] 
\draw  [draw opacity=0] (91.5,205) -- (181.5,205) -- (181.5,215) -- (91.5,215) -- cycle ; \draw   (101.5,205) -- (101.5,215)(111.5,205) -- (111.5,215)(121.5,205) -- (121.5,215)(131.5,205) -- (131.5,215)(141.5,205) -- (141.5,215)(151.5,205) -- (151.5,215)(161.5,205) -- (161.5,215)(171.5,205) -- (171.5,215) ; \draw    ; \draw   (91.5,205) -- (181.5,205) -- (181.5,215) -- (91.5,215) -- cycle ;
%Shape: Grid [id:dp29144475720838947] 
\draw  [draw opacity=0] (81.5,115) -- (91.5,115) -- (91.5,205) -- (81.5,205) -- cycle ; \draw    ; \draw   (81.5,125) -- (91.5,125)(81.5,135) -- (91.5,135)(81.5,145) -- (91.5,145)(81.5,155) -- (91.5,155)(81.5,165) -- (91.5,165)(81.5,175) -- (91.5,175)(81.5,185) -- (91.5,185)(81.5,195) -- (91.5,195) ; \draw   (81.5,115) -- (91.5,115) -- (91.5,205) -- (81.5,205) -- cycle ;
%Shape: Grid [id:dp335414194911694] 
\draw  [draw opacity=0] (81.5,205) -- (91.5,205) -- (91.5,215) -- (81.5,215) -- cycle ; \draw    ; \draw    ; \draw   (81.5,205) -- (91.5,205) -- (91.5,215) -- (81.5,215) -- cycle ;
%Shape: Grid [id:dp4458170461629217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (71.5,105) -- (81.5,105) -- (81.5,115) -- (71.5,115) -- cycle ; \draw    ; \draw    ; \draw   (71.5,105) -- (81.5,105) -- (81.5,115) -- (71.5,115) -- cycle ;
%Shape: Grid [id:dp07599223963309376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (81.5,105) -- (91.5,105) -- (91.5,115) -- (81.5,115) -- cycle ; \draw    ; \draw    ; \draw   (81.5,105) -- (91.5,105) -- (91.5,115) -- (81.5,115) -- cycle ;
%Shape: Grid [id:dp5949370932924376] 
\draw  [draw opacity=0] (171.5,215) -- (181.5,215) -- (181.5,225) -- (171.5,225) -- cycle ; \draw    ; \draw    ; \draw   (171.5,215) -- (181.5,215) -- (181.5,225) -- (171.5,225) -- cycle ;
%Shape: Grid [id:dp42550321440931416] 
\draw  [draw opacity=0] (181.5,215) -- (271.5,215) -- (271.5,225) -- (181.5,225) -- cycle ; \draw   (191.5,215) -- (191.5,225)(201.5,215) -- (201.5,225)(211.5,215) -- (211.5,225)(221.5,215) -- (221.5,225)(231.5,215) -- (231.5,225)(241.5,215) -- (241.5,225)(251.5,215) -- (251.5,225)(261.5,215) -- (261.5,225) ; \draw    ; \draw   (181.5,215) -- (271.5,215) -- (271.5,225) -- (181.5,225) -- cycle ;
%Shape: Grid [id:dp6161521658261027] 
\draw  [draw opacity=0] (391.5,195) -- (481.5,195) -- (481.5,205) -- (391.5,205) -- cycle ; \draw   (401.5,195) -- (401.5,205)(411.5,195) -- (411.5,205)(421.5,195) -- (421.5,205)(431.5,195) -- (431.5,205)(441.5,195) -- (441.5,205)(451.5,195) -- (451.5,205)(461.5,195) -- (461.5,205)(471.5,195) -- (471.5,205) ; \draw    ; \draw   (391.5,195) -- (481.5,195) -- (481.5,205) -- (391.5,205) -- cycle ;
%Shape: Grid [id:dp31635369005686875] 
\draw  [draw opacity=0] (381.5,105) -- (391.5,105) -- (391.5,195) -- (381.5,195) -- cycle ; \draw    ; \draw   (381.5,115) -- (391.5,115)(381.5,125) -- (391.5,125)(381.5,135) -- (391.5,135)(381.5,145) -- (391.5,145)(381.5,155) -- (391.5,155)(381.5,165) -- (391.5,165)(381.5,175) -- (391.5,175)(381.5,185) -- (391.5,185) ; \draw   (381.5,105) -- (391.5,105) -- (391.5,195) -- (381.5,195) -- cycle ;
%Shape: Grid [id:dp29019357663374123] 
\draw  [draw opacity=0] (381.5,195) -- (391.5,195) -- (391.5,205) -- (381.5,205) -- cycle ; \draw    ; \draw    ; \draw   (381.5,195) -- (391.5,195) -- (391.5,205) -- (381.5,205) -- cycle ;
%Shape: Grid [id:dp6070373089009584] 
\draw  [draw opacity=0] (471.5,205) -- (481.5,205) -- (481.5,215) -- (471.5,215) -- cycle ; \draw    ; \draw    ; \draw   (471.5,205) -- (481.5,205) -- (481.5,215) -- (471.5,215) -- cycle ;
%Shape: Grid [id:dp1343595185412274] 
\draw  [draw opacity=0] (481.5,205) -- (571.5,205) -- (571.5,215) -- (481.5,215) -- cycle ; \draw   (491.5,205) -- (491.5,215)(501.5,205) -- (501.5,215)(511.5,205) -- (511.5,215)(521.5,205) -- (521.5,215)(531.5,205) -- (531.5,215)(541.5,205) -- (541.5,215)(551.5,205) -- (551.5,215)(561.5,205) -- (561.5,215) ; \draw    ; \draw   (481.5,205) -- (571.5,205) -- (571.5,215) -- (481.5,215) -- cycle ;

% Text Node
\draw (-8,158) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$\z( t) =$}};
% Text Node
\draw (300,158) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$\z( t_{1}) =$}};


\end{tikzpicture}
}

==> Pictures/Picture_examp9.tex <==
\scalebox{0.75}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Shape: Grid [id:dp8348356636612482] 
\draw  [draw opacity=0] (16.5,135) -- (106.5,135) -- (106.5,145) -- (16.5,145) -- cycle ; \draw   (26.5,135) -- (26.5,145)(36.5,135) -- (36.5,145)(46.5,135) -- (46.5,145)(56.5,135) -- (56.5,145)(66.5,135) -- (66.5,145)(76.5,135) -- (76.5,145)(86.5,135) -- (86.5,145)(96.5,135) -- (96.5,145) ; \draw    ; \draw   (16.5,135) -- (106.5,135) -- (106.5,145) -- (16.5,145) -- cycle ;
%Shape: Grid [id:dp2649709406248729] 
\draw  [draw opacity=0] (106.5,145) -- (116.5,145) -- (116.5,235) -- (106.5,235) -- cycle ; \draw    ; \draw   (106.5,155) -- (116.5,155)(106.5,165) -- (116.5,165)(106.5,175) -- (116.5,175)(106.5,185) -- (116.5,185)(106.5,195) -- (116.5,195)(106.5,205) -- (116.5,205)(106.5,215) -- (116.5,215)(106.5,225) -- (116.5,225) ; \draw   (106.5,145) -- (116.5,145) -- (116.5,235) -- (106.5,235) -- cycle ;
%Shape: Grid [id:dp8105333537482352] 
\draw  [draw opacity=0] (106.5,135) -- (116.5,135) -- (116.5,145) -- (106.5,145) -- cycle ; \draw    ; \draw    ; \draw   (106.5,135) -- (116.5,135) -- (116.5,145) -- (106.5,145) -- cycle ;
%Shape: Grid [id:dp89466564454333] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (6.5,125) -- (16.5,125) -- (16.5,135) -- (6.5,135) -- cycle ; \draw    ; \draw    ; \draw   (6.5,125) -- (16.5,125) -- (16.5,135) -- (6.5,135) -- cycle ;
%Shape: Grid [id:dp5765739961783218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (6.5,135) -- (16.5,135) -- (16.5,145) -- (6.5,145) -- cycle ; \draw    ; \draw    ; \draw   (6.5,135) -- (16.5,135) -- (16.5,145) -- (6.5,145) -- cycle ;
%Shape: Grid [id:dp9933740676830435] 
\draw  [draw opacity=0] (126.5,335) -- (216.5,335) -- (216.5,345) -- (126.5,345) -- cycle ; \draw   (136.5,335) -- (136.5,345)(146.5,335) -- (146.5,345)(156.5,335) -- (156.5,345)(166.5,335) -- (166.5,345)(176.5,335) -- (176.5,345)(186.5,335) -- (186.5,345)(196.5,335) -- (196.5,345)(206.5,335) -- (206.5,345) ; \draw    ; \draw   (126.5,335) -- (216.5,335) -- (216.5,345) -- (126.5,345) -- cycle ;
%Shape: Grid [id:dp6707494885732255] 
\draw  [draw opacity=0] (116.5,245) -- (126.5,245) -- (126.5,335) -- (116.5,335) -- cycle ; \draw    ; \draw   (116.5,255) -- (126.5,255)(116.5,265) -- (126.5,265)(116.5,275) -- (126.5,275)(116.5,285) -- (126.5,285)(116.5,295) -- (126.5,295)(116.5,305) -- (126.5,305)(116.5,315) -- (126.5,315)(116.5,325) -- (126.5,325) ; \draw   (116.5,245) -- (126.5,245) -- (126.5,335) -- (116.5,335) -- cycle ;
%Shape: Grid [id:dp26965709274979677] 
\draw  [draw opacity=0] (116.5,335) -- (126.5,335) -- (126.5,345) -- (116.5,345) -- cycle ; \draw    ; \draw    ; \draw   (116.5,335) -- (126.5,335) -- (126.5,345) -- (116.5,345) -- cycle ;
%Shape: Grid [id:dp2700392601347029] 
\draw  [draw opacity=0] (216.5,345) -- (226.5,345) -- (226.5,435) -- (216.5,435) -- cycle ; \draw    ; \draw   (216.5,355) -- (226.5,355)(216.5,365) -- (226.5,365)(216.5,375) -- (226.5,375)(216.5,385) -- (226.5,385)(216.5,395) -- (226.5,395)(216.5,405) -- (226.5,405)(216.5,415) -- (226.5,415)(216.5,425) -- (226.5,425) ; \draw   (216.5,345) -- (226.5,345) -- (226.5,435) -- (216.5,435) -- cycle ;
%Shape: Grid [id:dp055552013496627195] 
\draw  [draw opacity=0] (216.5,335) -- (226.5,335) -- (226.5,345) -- (216.5,345) -- cycle ; \draw    ; \draw    ; \draw   (216.5,335) -- (226.5,335) -- (226.5,345) -- (216.5,345) -- cycle ;
%Shape: Grid [id:dp9008866219348757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (216.5,435) -- (226.5,435) -- (226.5,445) -- (216.5,445) -- cycle ; \draw    ; \draw    ; \draw   (216.5,435) -- (226.5,435) -- (226.5,445) -- (216.5,445) -- cycle ;
%Shape: Grid [id:dp7058230341438867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (226.5,435) -- (236.5,435) -- (236.5,445) -- (226.5,445) -- cycle ; \draw    ; \draw    ; \draw   (226.5,435) -- (236.5,435) -- (236.5,445) -- (226.5,445) -- cycle ;
%Shape: Grid [id:dp15982304968859107] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (106.5,235) -- (116.5,235) -- (116.5,245) -- (106.5,245) -- cycle ; \draw    ; \draw    ; \draw   (106.5,235) -- (116.5,235) -- (116.5,245) -- (106.5,245) -- cycle ;
%Shape: Grid [id:dp23328095761695333] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (116.5,235) -- (126.5,235) -- (126.5,245) -- (116.5,245) -- cycle ; \draw    ; \draw    ; \draw   (116.5,235) -- (126.5,235) -- (126.5,245) -- (116.5,245) -- cycle ;
%Shape: Grid [id:dp9033103214865469] 
\draw  [draw opacity=0] (355.5,135) -- (445.5,135) -- (445.5,145) -- (355.5,145) -- cycle ; \draw   (365.5,135) -- (365.5,145)(375.5,135) -- (375.5,145)(385.5,135) -- (385.5,145)(395.5,135) -- (395.5,145)(405.5,135) -- (405.5,145)(415.5,135) -- (415.5,145)(425.5,135) -- (425.5,145)(435.5,135) -- (435.5,145) ; \draw    ; \draw   (355.5,135) -- (445.5,135) -- (445.5,145) -- (355.5,145) -- cycle ;
%Shape: Grid [id:dp023512770803847394] 
\draw  [draw opacity=0] (445.5,145) -- (455.5,145) -- (455.5,235) -- (445.5,235) -- cycle ; \draw    ; \draw   (445.5,155) -- (455.5,155)(445.5,165) -- (455.5,165)(445.5,175) -- (455.5,175)(445.5,185) -- (455.5,185)(445.5,195) -- (455.5,195)(445.5,205) -- (455.5,205)(445.5,215) -- (455.5,215)(445.5,225) -- (455.5,225) ; \draw   (445.5,145) -- (455.5,145) -- (455.5,235) -- (445.5,235) -- cycle ;
%Shape: Grid [id:dp08201081326053594] 
\draw  [draw opacity=0] (445.5,135) -- (455.5,135) -- (455.5,145) -- (445.5,145) -- cycle ; \draw    ; \draw    ; \draw   (445.5,135) -- (455.5,135) -- (455.5,145) -- (445.5,145) -- cycle ;
%Shape: Grid [id:dp6423481511892232] 
\draw  [draw opacity=0] (465.5,335) -- (555.5,335) -- (555.5,345) -- (465.5,345) -- cycle ; \draw   (475.5,335) -- (475.5,345)(485.5,335) -- (485.5,345)(495.5,335) -- (495.5,345)(505.5,335) -- (505.5,345)(515.5,335) -- (515.5,345)(525.5,335) -- (525.5,345)(535.5,335) -- (535.5,345)(545.5,335) -- (545.5,345) ; \draw    ; \draw   (465.5,335) -- (555.5,335) -- (555.5,345) -- (465.5,345) -- cycle ;
%Shape: Grid [id:dp514329257903756] 
\draw  [draw opacity=0] (455.5,245) -- (465.5,245) -- (465.5,335) -- (455.5,335) -- cycle ; \draw    ; \draw   (455.5,255) -- (465.5,255)(455.5,265) -- (465.5,265)(455.5,275) -- (465.5,275)(455.5,285) -- (465.5,285)(455.5,295) -- (465.5,295)(455.5,305) -- (465.5,305)(455.5,315) -- (465.5,315)(455.5,325) -- (465.5,325) ; \draw   (455.5,245) -- (465.5,245) -- (465.5,335) -- (455.5,335) -- cycle ;
%Shape: Grid [id:dp054275828904245205] 
\draw  [draw opacity=0] (455.5,335) -- (465.5,335) -- (465.5,345) -- (455.5,345) -- cycle ; \draw    ; \draw    ; \draw   (455.5,335) -- (465.5,335) -- (465.5,345) -- (455.5,345) -- cycle ;
%Shape: Grid [id:dp9494983549278406] 
\draw  [draw opacity=0] (555.5,345) -- (565.5,345) -- (565.5,435) -- (555.5,435) -- cycle ; \draw    ; \draw   (555.5,355) -- (565.5,355)(555.5,365) -- (565.5,365)(555.5,375) -- (565.5,375)(555.5,385) -- (565.5,385)(555.5,395) -- (565.5,395)(555.5,405) -- (565.5,405)(555.5,415) -- (565.5,415)(555.5,425) -- (565.5,425) ; \draw   (555.5,345) -- (565.5,345) -- (565.5,435) -- (555.5,435) -- cycle ;
%Shape: Grid [id:dp42862490984161894] 
\draw  [draw opacity=0] (555.5,335) -- (565.5,335) -- (565.5,345) -- (555.5,345) -- cycle ; \draw    ; \draw    ; \draw   (555.5,335) -- (565.5,335) -- (565.5,345) -- (555.5,345) -- cycle ;
%Shape: Grid [id:dp9854599583731216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (445.5,235) -- (455.5,235) -- (455.5,245) -- (445.5,245) -- cycle ; \draw    ; \draw    ; \draw   (445.5,235) -- (455.5,235) -- (455.5,245) -- (445.5,245) -- cycle ;
%Shape: Grid [id:dp822361606477693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455.5,235) -- (465.5,235) -- (465.5,245) -- (455.5,245) -- cycle ; \draw    ; \draw    ; \draw   (455.5,235) -- (465.5,235) -- (465.5,245) -- (455.5,245) -- cycle ;

%Shape: Grid [id:dp9946407340742214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (345.5,135) -- (355.5,135) -- (355.5,145) -- (345.5,145) -- cycle ; \draw    ; \draw    ; \draw   (345.5,135) -- (355.5,135) -- (355.5,145) -- (345.5,145) -- cycle ;
%Shape: Grid [id:dp9373740150475406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (345.5,125) -- (355.5,125) -- (355.5,135) -- (345.5,135) -- cycle ; \draw    ; \draw    ; \draw   (345.5,125) -- (355.5,125) -- (355.5,135) -- (345.5,135) -- cycle ;


%Shape: Grid [id:dp7213689032023796] 
\draw  [draw opacity=0] (681.5,125) -- (771.5,125) -- (771.5,135) -- (681.5,135) -- cycle ; \draw   (691.5,125) -- (691.5,135)(701.5,125) -- (701.5,135)(711.5,125) -- (711.5,135)(721.5,125) -- (721.5,135)(731.5,125) -- (731.5,135)(741.5,125) -- (741.5,135)(751.5,125) -- (751.5,135)(761.5,125) -- (761.5,135) ; \draw    ; \draw   (681.5,125) -- (771.5,125) -- (771.5,135) -- (681.5,135) -- cycle ;
%Shape: Grid [id:dp3296962838130042] 
\draw  [draw opacity=0] (771.5,135) -- (781.5,135) -- (781.5,225) -- (771.5,225) -- cycle ; \draw    ; \draw   (771.5,145) -- (781.5,145)(771.5,155) -- (781.5,155)(771.5,165) -- (781.5,165)(771.5,175) -- (781.5,175)(771.5,185) -- (781.5,185)(771.5,195) -- (781.5,195)(771.5,205) -- (781.5,205)(771.5,215) -- (781.5,215) ; \draw   (771.5,135) -- (781.5,135) -- (781.5,225) -- (771.5,225) -- cycle ;
%Shape: Grid [id:dp35481231965301907] 
\draw  [draw opacity=0] (771.5,125) -- (781.5,125) -- (781.5,135) -- (771.5,135) -- cycle ; \draw    ; \draw    ; \draw   (771.5,125) -- (781.5,125) -- (781.5,135) -- (771.5,135) -- cycle ;
%Shape: Grid [id:dp909199418205359] 
\draw  [draw opacity=0] (791.5,325) -- (881.5,325) -- (881.5,335) -- (791.5,335) -- cycle ; \draw   (801.5,325) -- (801.5,335)(811.5,325) -- (811.5,335)(821.5,325) -- (821.5,335)(831.5,325) -- (831.5,335)(841.5,325) -- (841.5,335)(851.5,325) -- (851.5,335)(861.5,325) -- (861.5,335)(871.5,325) -- (871.5,335) ; \draw    ; \draw   (791.5,325) -- (881.5,325) -- (881.5,335) -- (791.5,335) -- cycle ;
%Shape: Grid [id:dp14488092314742584] 
\draw  [draw opacity=0] (781.5,235) -- (791.5,235) -- (791.5,325) -- (781.5,325) -- cycle ; \draw    ; \draw   (781.5,245) -- (791.5,245)(781.5,255) -- (791.5,255)(781.5,265) -- (791.5,265)(781.5,275) -- (791.5,275)(781.5,285) -- (791.5,285)(781.5,295) -- (791.5,295)(781.5,305) -- (791.5,305)(781.5,315) -- (791.5,315) ; \draw   (781.5,235) -- (791.5,235) -- (791.5,325) -- (781.5,325) -- cycle ;
%Shape: Grid [id:dp31913441929045305] 
\draw  [draw opacity=0] (781.5,325) -- (791.5,325) -- (791.5,335) -- (781.5,335) -- cycle ; \draw    ; \draw    ; \draw   (781.5,325) -- (791.5,325) -- (791.5,335) -- (781.5,335) -- cycle ;
%Shape: Grid [id:dp03159167922821793] 
\draw  [draw opacity=0] (881.5,335) -- (891.5,335) -- (891.5,425) -- (881.5,425) -- cycle ; \draw    ; \draw   (881.5,345) -- (891.5,345)(881.5,355) -- (891.5,355)(881.5,365) -- (891.5,365)(881.5,375) -- (891.5,375)(881.5,385) -- (891.5,385)(881.5,395) -- (891.5,395)(881.5,405) -- (891.5,405)(881.5,415) -- (891.5,415) ; \draw   (881.5,335) -- (891.5,335) -- (891.5,425) -- (881.5,425) -- cycle ;
%Shape: Grid [id:dp30295440165938303] 
\draw  [draw opacity=0] (881.5,325) -- (891.5,325) -- (891.5,335) -- (881.5,335) -- cycle ; \draw    ; \draw    ; \draw   (881.5,325) -- (891.5,325) -- (891.5,335) -- (881.5,335) -- cycle ;
%Shape: Grid [id:dp8723112941810787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (771.5,225) -- (781.5,225) -- (781.5,235) -- (771.5,235) -- cycle ; \draw    ; \draw    ; \draw   (771.5,225) -- (781.5,225) -- (781.5,235) -- (771.5,235) -- cycle ;
%Shape: Grid [id:dp07741503587883447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (781.5,225) -- (791.5,225) -- (791.5,235) -- (781.5,235) -- cycle ; \draw    ; \draw    ; \draw   (781.5,225) -- (791.5,225) -- (791.5,235) -- (781.5,235) -- cycle ;

%Shape: Grid [id:dp5866970274698414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (881.5,425) -- (891.5,425) -- (891.5,435) -- (881.5,435) -- cycle ; \draw    ; \draw    ; \draw   (881.5,425) -- (891.5,425) -- (891.5,435) -- (881.5,435) -- cycle ;

%Shape: Grid [id:dp3258688838255872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (891.5,425) -- (901.5,425) -- (901.5,435) -- (891.5,435) -- cycle ; \draw    ; \draw    ; \draw   (891.5,425) -- (901.5,425) -- (901.5,435) -- (891.5,435) -- cycle ;

% Text Node
\draw (113,472.4) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$a)$}};
% Text Node
\draw (448,470.4) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$b)$}};
% Text Node
\draw (732,470.4) node [anchor=north west][inner sep=0.75pt]    {\scalebox{1.43}{$c)$}};


\end{tikzpicture}
}

==> Pictures/Picture_zigzags.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[yscale=1.0,xscale=1.0]

\node (0) at (5,0){$\diameter$};

\node (11) at (5,1){$\gyoung(;)$};

\node (21) at (7.5,2){$\gyoung(;;)$};
\node (22) at (2.5,2){$\gyoung(;,;)$};

\node (31) at (9,3.5){$\gyoung(;;;)$};
\node (32) at (6,3.5){$\gyoung(;;,:;)$};
\node (33) at (4,3.5){$\gyoung(;,;;)$};
\node (34) at (1,3.5){$\gyoung(;,;,;)$};

\node (41) at (12,6.5){$\gyoung(;;;;)$};
\node (42) at (10,6.5){$\gyoung(;;;,::;)$};
\node (43) at (8,6.5){$\gyoung(;;,:;;)$};
\node (44) at (6,6.5){$\gyoung(;;,:;,:;)$};
\node (45) at (4,6.5){$\gyoung(;,;;;)$};
\node (46) at (2,6.5){$\gyoung(;,;;,:;)$};
\node (47) at (0,6.5){$\gyoung(;,;,;;)$};
\node (48) at (-2,6.5){$\gyoung(;,;,;,;)$};

\draw (0) to (11); 
\draw (11) to (21);
\draw (11) to (22);
\draw (21) to (31);
\draw (21) to (32);
\draw (21) to (33);
\draw (22) to (32);
\draw (22) to (33);
\draw (22) to (34); 
\draw (31) to (41);
\draw (31) to (42);
\draw (31) to (43);
\draw (31) to (45);
\draw (32) to (42);
\draw (32) to (43);
\draw (32) to (44);
\draw (32) to (46);
\draw (33) to (43);
\draw (33) to (45);
\draw (33) to (46);
\draw (33) to (47);
\draw (34) to (44);
\draw (34) to (46);
\draw (34) to (47);
\draw (34) to (48);

\end{tikzpicture}
}
